Hilbert functions of fat point subschemes of the plane: the two-fold way

Two approaches for determining Hilbert functions of fat point subschemes of $\mathbb P^2$ are demonstrated. A complete determination of the Hilbert functions which occur for 9 double points is given using the first approach, extending results obtained in a previous paper using the second approach. In addition the second approach is used to obtain a complete determination of the Hilbert functions for $n\geq 9$ $m$-multiple points for every $m$ if the points are smooth points of an irreducible plane cubic curve. Additional results are obtained using the first approach for $n\geq 9$ double points when the points lie on an irreducible cubic (but now are not assumed to be smooth points of the cubic).

==> (inline-0) <==
\begin{picture}(200,90)
%\put(185,40){\ellipse{70}{50}}
%\put(185,40){\oval(70,50)}
\put(130,40){\line(1,0){150}}
\put(151.5,53){$\bullet$}
\put(210.5,57){$\bullet$}
\put(151.5,22){$\bullet$}
\put(210.5,18){$\bullet$}
\put(169,12){$\bullet$}
\put(196,11){$\bullet$}
\put(221,37.5){$\bullet$}
\put(240,37.5){$\bullet$}
\put(262,37.5){$\bullet$}

% echo 1 | awk '{for(i=1;i<=1600;i++) print "\\put(",38*cos(2*3.1415*i/1600)+186,",",28*sin(2*3.1415*i/1600)+40,")\{\\rule\{.3pt\}\{.3pt\}\}"}'
\put( 224 , 40.11 ){\rule{.3pt}{.3pt}}
\put( 223.999 , 40.2199 ){\rule{.3pt}{.3pt}}
\put( 223.997 , 40.3298 ){\rule{.3pt}{.3pt}}
\put( 223.995 , 40.4398 ){\rule{.3pt}{.3pt}}
\put( 223.993 , 40.5497 ){\rule{.3pt}{.3pt}}
\put( 223.989 , 40.6597 ){\rule{.3pt}{.3pt}}
\put( 223.986 , 40.7696 ){\rule{.3pt}{.3pt}}
\put( 223.981 , 40.8795 ){\rule{.3pt}{.3pt}}
\put( 223.976 , 40.9894 ){\rule{.3pt}{.3pt}}
\put( 223.971 , 41.0992 ){\rule{.3pt}{.3pt}}
\put( 223.965 , 41.2091 ){\rule{.3pt}{.3pt}}
\put( 223.958 , 41.3189 ){\rule{.3pt}{.3pt}}
\put( 223.95 , 41.4288 ){\rule{.3pt}{.3pt}}
\put( 223.943 , 41.5386 ){\rule{.3pt}{.3pt}}
\put( 223.934 , 41.6483 ){\rule{.3pt}{.3pt}}
\put( 223.925 , 41.7581 ){\rule{.3pt}{.3pt}}
\put( 223.915 , 41.8678 ){\rule{.3pt}{.3pt}}
\put( 223.905 , 41.9775 ){\rule{.3pt}{.3pt}}
\put( 223.894 , 42.0872 ){\rule{.3pt}{.3pt}}
\put( 223.883 , 42.1968 ){\rule{.3pt}{.3pt}}
\put( 223.871 , 42.3064 ){\rule{.3pt}{.3pt}}
\put( 223.858 , 42.4159 ){\rule{.3pt}{.3pt}}
\put( 223.845 , 42.5255 ){\rule{.3pt}{.3pt}}
\put( 223.831 , 42.635 ){\rule{.3pt}{.3pt}}
\put( 223.817 , 42.7444 ){\rule{.3pt}{.3pt}}
\put( 223.802 , 42.8538 ){\rule{.3pt}{.3pt}}
\put( 223.787 , 42.9632 ){\rule{.3pt}{.3pt}}
\put( 223.771 , 43.0725 ){\rule{.3pt}{.3pt}}
\put( 223.754 , 43.1817 ){\rule{.3pt}{.3pt}}
\put( 223.737 , 43.291 ){\rule{.3pt}{.3pt}}
\put( 223.719 , 43.4001 ){\rule{.3pt}{.3pt}}
\put( 223.7 , 43.5092 ){\rule{.3pt}{.3pt}}
\put( 223.681 , 43.6183 ){\rule{.3pt}{.3pt}}
\put( 223.662 , 43.7273 ){\rule{.3pt}{.3pt}}
\put( 223.642 , 43.8362 ){\rule{.3pt}{.3pt}}
\put( 223.621 , 43.9451 ){\rule{.3pt}{.3pt}}
\put( 223.6 , 44.0539 ){\rule{.3pt}{.3pt}}
\put( 223.578 , 44.1627 ){\rule{.3pt}{.3pt}}
\put( 223.555 , 44.2714 ){\rule{.3pt}{.3pt}}
\put( 223.532 , 44.38 ){\rule{.3pt}{.3pt}}
\put( 223.509 , 44.4886 ){\rule{.3pt}{.3pt}}
\put( 223.484 , 44.5971 ){\rule{.3pt}{.3pt}}
\put( 223.46 , 44.7055 ){\rule{.3pt}{.3pt}}
\put( 223.434 , 44.8139 ){\rule{.3pt}{.3pt}}
\put( 223.408 , 44.9222 ){\rule{.3pt}{.3pt}}
\put( 223.382 , 45.0304 ){\rule{.3pt}{.3pt}}
\put( 223.355 , 45.1385 ){\rule{.3pt}{.3pt}}
\put( 223.327 , 45.2465 ){\rule{.3pt}{.3pt}}
\put( 223.299 , 45.3545 ){\rule{.3pt}{.3pt}}
\put( 223.27 , 45.4624 ){\rule{.3pt}{.3pt}}
\put( 223.24 , 45.5702 ){\rule{.3pt}{.3pt}}
\put( 223.211 , 45.6779 ){\rule{.3pt}{.3pt}}
\put( 223.18 , 45.7855 ){\rule{.3pt}{.3pt}}
\put( 223.149 , 45.893 ){\rule{.3pt}{.3pt}}
\put( 223.117 , 46.0005 ){\rule{.3pt}{.3pt}}
\put( 223.085 , 46.1078 ){\rule{.3pt}{.3pt}}
\put( 223.052 , 46.2151 ){\rule{.3pt}{.3pt}}
\put( 223.019 , 46.3223 ){\rule{.3pt}{.3pt}}
\put( 222.985 , 46.4293 ){\rule{.3pt}{.3pt}}
\put( 222.95 , 46.5363 ){\rule{.3pt}{.3pt}}
\put( 222.915 , 46.6431 ){\rule{.3pt}{.3pt}}
\put( 222.879 , 46.7499 ){\rule{.3pt}{.3pt}}
\put( 222.843 , 46.8566 ){\rule{.3pt}{.3pt}}
\put( 222.806 , 46.9631 ){\rule{.3pt}{.3pt}}
\put( 222.769 , 47.0696 ){\rule{.3pt}{.3pt}}
\put( 222.731 , 47.1759 ){\rule{.3pt}{.3pt}}
\put( 222.692 , 47.2821 ){\rule{.3pt}{.3pt}}
\put( 222.653 , 47.3882 ){\rule{.3pt}{.3pt}}
\put( 222.614 , 47.4942 ){\rule{.3pt}{.3pt}}
\put( 222.573 , 47.6001 ){\rule{.3pt}{.3pt}}
\put( 222.533 , 47.7059 ){\rule{.3pt}{.3pt}}
\put( 222.491 , 47.8115 ){\rule{.3pt}{.3pt}}
\put( 222.449 , 47.9171 ){\rule{.3pt}{.3pt}}
\put( 222.407 , 48.0225 ){\rule{.3pt}{.3pt}}
\put( 222.364 , 48.1277 ){\rule{.3pt}{.3pt}}
\put( 222.32 , 48.2329 ){\rule{.3pt}{.3pt}}
\put( 222.276 , 48.3379 ){\rule{.3pt}{.3pt}}
\put( 222.231 , 48.4428 ){\rule{.3pt}{.3pt}}
\put( 222.186 , 48.5476 ){\rule{.3pt}{.3pt}}
\put( 222.14 , 48.6522 ){\rule{.3pt}{.3pt}}
\put( 222.094 , 48.7567 ){\rule{.3pt}{.3pt}}
\put( 222.047 , 48.8611 ){\rule{.3pt}{.3pt}}
\put( 221.999 , 48.9653 ){\rule{.3pt}{.3pt}}
\put( 221.951 , 49.0694 ){\rule{.3pt}{.3pt}}
\put( 221.903 , 49.1734 ){\rule{.3pt}{.3pt}}
\put( 221.854 , 49.2772 ){\rule{.3pt}{.3pt}}
\put( 221.804 , 49.3809 ){\rule{.3pt}{.3pt}}
\put( 221.754 , 49.4844 ){\rule{.3pt}{.3pt}}
\put( 221.703 , 49.5878 ){\rule{.3pt}{.3pt}}
\put( 221.651 , 49.691 ){\rule{.3pt}{.3pt}}
\put( 221.599 , 49.7941 ){\rule{.3pt}{.3pt}}
\put( 221.547 , 49.897 ){\rule{.3pt}{.3pt}}
\put( 221.494 , 49.9998 ){\rule{.3pt}{.3pt}}
\put( 221.44 , 50.1024 ){\rule{.3pt}{.3pt}}
\put( 221.386 , 50.2049 ){\rule{.3pt}{.3pt}}
\put( 221.332 , 50.3072 ){\rule{.3pt}{.3pt}}
\put( 221.276 , 50.4093 ){\rule{.3pt}{.3pt}}
\put( 221.221 , 50.5113 ){\rule{.3pt}{.3pt}}
\put( 221.164 , 50.6132 ){\rule{.3pt}{.3pt}}
\put( 221.108 , 50.7148 ){\rule{.3pt}{.3pt}}
\put( 221.05 , 50.8163 ){\rule{.3pt}{.3pt}}
\put( 220.992 , 50.9177 ){\rule{.3pt}{.3pt}}
\put( 220.934 , 51.0188 ){\rule{.3pt}{.3pt}}
\put( 220.875 , 51.1198 ){\rule{.3pt}{.3pt}}
\put( 220.815 , 51.2207 ){\rule{.3pt}{.3pt}}
\put( 220.755 , 51.3213 ){\rule{.3pt}{.3pt}}
\put( 220.695 , 51.4218 ){\rule{.3pt}{.3pt}}
\put( 220.634 , 51.5221 ){\rule{.3pt}{.3pt}}
\put( 220.572 , 51.6222 ){\rule{.3pt}{.3pt}}
\put( 220.51 , 51.7221 ){\rule{.3pt}{.3pt}}
\put( 220.447 , 51.8219 ){\rule{.3pt}{.3pt}}
\put( 220.384 , 51.9215 ){\rule{.3pt}{.3pt}}
\put( 220.32 , 52.0209 ){\rule{.3pt}{.3pt}}
\put( 220.256 , 52.1201 ){\rule{.3pt}{.3pt}}
\put( 220.191 , 52.2191 ){\rule{.3pt}{.3pt}}
\put( 220.125 , 52.318 ){\rule{.3pt}{.3pt}}
\put( 220.059 , 52.4166 ){\rule{.3pt}{.3pt}}
\put( 219.993 , 52.5151 ){\rule{.3pt}{.3pt}}
\put( 219.926 , 52.6133 ){\rule{.3pt}{.3pt}}
\put( 219.858 , 52.7114 ){\rule{.3pt}{.3pt}}
\put( 219.79 , 52.8093 ){\rule{.3pt}{.3pt}}
\put( 219.722 , 52.9069 ){\rule{.3pt}{.3pt}}
\put( 219.653 , 53.0044 ){\rule{.3pt}{.3pt}}
\put( 219.583 , 53.1017 ){\rule{.3pt}{.3pt}}
\put( 219.513 , 53.1988 ){\rule{.3pt}{.3pt}}
\put( 219.443 , 53.2956 ){\rule{.3pt}{.3pt}}
\put( 219.372 , 53.3923 ){\rule{.3pt}{.3pt}}
\put( 219.3 , 53.4887 ){\rule{.3pt}{.3pt}}
\put( 219.228 , 53.585 ){\rule{.3pt}{.3pt}}
\put( 219.155 , 53.681 ){\rule{.3pt}{.3pt}}
\put( 219.082 , 53.7769 ){\rule{.3pt}{.3pt}}
\put( 219.008 , 53.8725 ){\rule{.3pt}{.3pt}}
\put( 218.934 , 53.9679 ){\rule{.3pt}{.3pt}}
\put( 218.859 , 54.0631 ){\rule{.3pt}{.3pt}}
\put( 218.784 , 54.158 ){\rule{.3pt}{.3pt}}
\put( 218.709 , 54.2528 ){\rule{.3pt}{.3pt}}
\put( 218.632 , 54.3473 ){\rule{.3pt}{.3pt}}
\put( 218.556 , 54.4416 ){\rule{.3pt}{.3pt}}
\put( 218.478 , 54.5357 ){\rule{.3pt}{.3pt}}
\put( 218.401 , 54.6296 ){\rule{.3pt}{.3pt}}
\put( 218.322 , 54.7232 ){\rule{.3pt}{.3pt}}
\put( 218.244 , 54.8166 ){\rule{.3pt}{.3pt}}
\put( 218.165 , 54.9098 ){\rule{.3pt}{.3pt}}
\put( 218.085 , 55.0028 ){\rule{.3pt}{.3pt}}
\put( 218.005 , 55.0955 ){\rule{.3pt}{.3pt}}
\put( 217.924 , 55.188 ){\rule{.3pt}{.3pt}}
\put( 217.843 , 55.2802 ){\rule{.3pt}{.3pt}}
\put( 217.761 , 55.3722 ){\rule{.3pt}{.3pt}}
\put( 217.679 , 55.464 ){\rule{.3pt}{.3pt}}
\put( 217.596 , 55.5556 ){\rule{.3pt}{.3pt}}
\put( 217.513 , 55.6469 ){\rule{.3pt}{.3pt}}
\put( 217.429 , 55.7379 ){\rule{.3pt}{.3pt}}
\put( 217.345 , 55.8287 ){\rule{.3pt}{.3pt}}
\put( 217.261 , 55.9193 ){\rule{.3pt}{.3pt}}
\put( 217.176 , 56.0097 ){\rule{.3pt}{.3pt}}
\put( 217.09 , 56.0997 ){\rule{.3pt}{.3pt}}
\put( 217.004 , 56.1896 ){\rule{.3pt}{.3pt}}
\put( 216.918 , 56.2792 ){\rule{.3pt}{.3pt}}
\put( 216.831 , 56.3685 ){\rule{.3pt}{.3pt}}
\put( 216.743 , 56.4576 ){\rule{.3pt}{.3pt}}
\put( 216.655 , 56.5464 ){\rule{.3pt}{.3pt}}
\put( 216.567 , 56.635 ){\rule{.3pt}{.3pt}}
\put( 216.478 , 56.7233 ){\rule{.3pt}{.3pt}}
\put( 216.388 , 56.8113 ){\rule{.3pt}{.3pt}}
\put( 216.299 , 56.8991 ){\rule{.3pt}{.3pt}}
\put( 216.208 , 56.9867 ){\rule{.3pt}{.3pt}}
\put( 216.118 , 57.074 ){\rule{.3pt}{.3pt}}
\put( 216.026 , 57.161 ){\rule{.3pt}{.3pt}}
\put( 215.935 , 57.2477 ){\rule{.3pt}{.3pt}}
\put( 215.843 , 57.3342 ){\rule{.3pt}{.3pt}}
\put( 215.75 , 57.4204 ){\rule{.3pt}{.3pt}}
\put( 215.657 , 57.5064 ){\rule{.3pt}{.3pt}}
\put( 215.563 , 57.592 ){\rule{.3pt}{.3pt}}
\put( 215.469 , 57.6774 ){\rule{.3pt}{.3pt}}
\put( 215.375 , 57.7626 ){\rule{.3pt}{.3pt}}
\put( 215.28 , 57.8474 ){\rule{.3pt}{.3pt}}
\put( 215.185 , 57.932 ){\rule{.3pt}{.3pt}}
\put( 215.089 , 58.0163 ){\rule{.3pt}{.3pt}}
\put( 214.993 , 58.1004 ){\rule{.3pt}{.3pt}}
\put( 214.896 , 58.1841 ){\rule{.3pt}{.3pt}}
\put( 214.799 , 58.2676 ){\rule{.3pt}{.3pt}}
\put( 214.701 , 58.3508 ){\rule{.3pt}{.3pt}}
\put( 214.603 , 58.4337 ){\rule{.3pt}{.3pt}}
\put( 214.505 , 58.5163 ){\rule{.3pt}{.3pt}}
\put( 214.406 , 58.5986 ){\rule{.3pt}{.3pt}}
\put( 214.307 , 58.6807 ){\rule{.3pt}{.3pt}}
\put( 214.207 , 58.7624 ){\rule{.3pt}{.3pt}}
\put( 214.107 , 58.8439 ){\rule{.3pt}{.3pt}}
\put( 214.006 , 58.9251 ){\rule{.3pt}{.3pt}}
\put( 213.905 , 59.006 ){\rule{.3pt}{.3pt}}
\put( 213.803 , 59.0866 ){\rule{.3pt}{.3pt}}
\put( 213.701 , 59.1669 ){\rule{.3pt}{.3pt}}
\put( 213.599 , 59.2469 ){\rule{.3pt}{.3pt}}
\put( 213.496 , 59.3266 ){\rule{.3pt}{.3pt}}
\put( 213.393 , 59.406 ){\rule{.3pt}{.3pt}}
\put( 213.289 , 59.4851 ){\rule{.3pt}{.3pt}}
\put( 213.185 , 59.5639 ){\rule{.3pt}{.3pt}}
\put( 213.081 , 59.6424 ){\rule{.3pt}{.3pt}}
\put( 212.976 , 59.7206 ){\rule{.3pt}{.3pt}}
\put( 212.871 , 59.7985 ){\rule{.3pt}{.3pt}}
\put( 212.765 , 59.8761 ){\rule{.3pt}{.3pt}}
\put( 212.659 , 59.9534 ){\rule{.3pt}{.3pt}}
\put( 212.552 , 60.0304 ){\rule{.3pt}{.3pt}}
\put( 212.445 , 60.1071 ){\rule{.3pt}{.3pt}}
\put( 212.338 , 60.1834 ){\rule{.3pt}{.3pt}}
\put( 212.23 , 60.2595 ){\rule{.3pt}{.3pt}}
\put( 212.122 , 60.3352 ){\rule{.3pt}{.3pt}}
\put( 212.013 , 60.4107 ){\rule{.3pt}{.3pt}}
\put( 211.904 , 60.4858 ){\rule{.3pt}{.3pt}}
\put( 211.795 , 60.5606 ){\rule{.3pt}{.3pt}}
\put( 211.685 , 60.635 ){\rule{.3pt}{.3pt}}
\put( 211.575 , 60.7092 ){\rule{.3pt}{.3pt}}
\put( 211.465 , 60.783 ){\rule{.3pt}{.3pt}}
\put( 211.354 , 60.8566 ){\rule{.3pt}{.3pt}}
\put( 211.242 , 60.9298 ){\rule{.3pt}{.3pt}}
\put( 211.131 , 61.0026 ){\rule{.3pt}{.3pt}}
\put( 211.018 , 61.0752 ){\rule{.3pt}{.3pt}}
\put( 210.906 , 61.1474 ){\rule{.3pt}{.3pt}}
\put( 210.793 , 61.2193 ){\rule{.3pt}{.3pt}}
\put( 210.68 , 61.2909 ){\rule{.3pt}{.3pt}}
\put( 210.566 , 61.3621 ){\rule{.3pt}{.3pt}}
\put( 210.452 , 61.4331 ){\rule{.3pt}{.3pt}}
\put( 210.338 , 61.5037 ){\rule{.3pt}{.3pt}}
\put( 210.223 , 61.5739 ){\rule{.3pt}{.3pt}}
\put( 210.108 , 61.6438 ){\rule{.3pt}{.3pt}}
\put( 209.992 , 61.7134 ){\rule{.3pt}{.3pt}}
\put( 209.876 , 61.7827 ){\rule{.3pt}{.3pt}}
\put( 209.76 , 61.8516 ){\rule{.3pt}{.3pt}}
\put( 209.643 , 61.9202 ){\rule{.3pt}{.3pt}}
\put( 209.526 , 61.9884 ){\rule{.3pt}{.3pt}}
\put( 209.409 , 62.0563 ){\rule{.3pt}{.3pt}}
\put( 209.291 , 62.1239 ){\rule{.3pt}{.3pt}}
\put( 209.173 , 62.1911 ){\rule{.3pt}{.3pt}}
\put( 209.055 , 62.258 ){\rule{.3pt}{.3pt}}
\put( 208.936 , 62.3245 ){\rule{.3pt}{.3pt}}
\put( 208.817 , 62.3907 ){\rule{.3pt}{.3pt}}
\put( 208.697 , 62.4566 ){\rule{.3pt}{.3pt}}
\put( 208.577 , 62.5221 ){\rule{.3pt}{.3pt}}
\put( 208.457 , 62.5872 ){\rule{.3pt}{.3pt}}
\put( 208.337 , 62.652 ){\rule{.3pt}{.3pt}}
\put( 208.216 , 62.7165 ){\rule{.3pt}{.3pt}}
\put( 208.095 , 62.7806 ){\rule{.3pt}{.3pt}}
\put( 207.973 , 62.8443 ){\rule{.3pt}{.3pt}}
\put( 207.851 , 62.9077 ){\rule{.3pt}{.3pt}}
\put( 207.729 , 62.9708 ){\rule{.3pt}{.3pt}}
\put( 207.606 , 63.0335 ){\rule{.3pt}{.3pt}}
\put( 207.483 , 63.0958 ){\rule{.3pt}{.3pt}}
\put( 207.36 , 63.1578 ){\rule{.3pt}{.3pt}}
\put( 207.236 , 63.2194 ){\rule{.3pt}{.3pt}}
\put( 207.113 , 63.2807 ){\rule{.3pt}{.3pt}}
\put( 206.988 , 63.3416 ){\rule{.3pt}{.3pt}}
\put( 206.864 , 63.4022 ){\rule{.3pt}{.3pt}}
\put( 206.739 , 63.4623 ){\rule{.3pt}{.3pt}}
\put( 206.614 , 63.5222 ){\rule{.3pt}{.3pt}}
\put( 206.488 , 63.5816 ){\rule{.3pt}{.3pt}}
\put( 206.362 , 63.6407 ){\rule{.3pt}{.3pt}}
\put( 206.236 , 63.6995 ){\rule{.3pt}{.3pt}}
\put( 206.11 , 63.7578 ){\rule{.3pt}{.3pt}}
\put( 205.983 , 63.8158 ){\rule{.3pt}{.3pt}}
\put( 205.856 , 63.8735 ){\rule{.3pt}{.3pt}}
\put( 205.729 , 63.9308 ){\rule{.3pt}{.3pt}}
\put( 205.601 , 63.9877 ){\rule{.3pt}{.3pt}}
\put( 205.473 , 64.0442 ){\rule{.3pt}{.3pt}}
\put( 205.345 , 64.1003 ){\rule{.3pt}{.3pt}}
\put( 205.216 , 64.1561 ){\rule{.3pt}{.3pt}}
\put( 205.087 , 64.2115 ){\rule{.3pt}{.3pt}}
\put( 204.958 , 64.2666 ){\rule{.3pt}{.3pt}}
\put( 204.828 , 64.3213 ){\rule{.3pt}{.3pt}}
\put( 204.699 , 64.3755 ){\rule{.3pt}{.3pt}}
\put( 204.569 , 64.4295 ){\rule{.3pt}{.3pt}}
\put( 204.438 , 64.483 ){\rule{.3pt}{.3pt}}
\put( 204.308 , 64.5362 ){\rule{.3pt}{.3pt}}
\put( 204.177 , 64.5889 ){\rule{.3pt}{.3pt}}
\put( 204.046 , 64.6414 ){\rule{.3pt}{.3pt}}
\put( 203.914 , 64.6934 ){\rule{.3pt}{.3pt}}
\put( 203.782 , 64.745 ){\rule{.3pt}{.3pt}}
\put( 203.65 , 64.7963 ){\rule{.3pt}{.3pt}}
\put( 203.518 , 64.8472 ){\rule{.3pt}{.3pt}}
\put( 203.386 , 64.8977 ){\rule{.3pt}{.3pt}}
\put( 203.253 , 64.9478 ){\rule{.3pt}{.3pt}}
\put( 203.12 , 64.9975 ){\rule{.3pt}{.3pt}}
\put( 202.986 , 65.0468 ){\rule{.3pt}{.3pt}}
\put( 202.853 , 65.0958 ){\rule{.3pt}{.3pt}}
\put( 202.719 , 65.1444 ){\rule{.3pt}{.3pt}}
\put( 202.585 , 65.1925 ){\rule{.3pt}{.3pt}}
\put( 202.45 , 65.2403 ){\rule{.3pt}{.3pt}}
\put( 202.316 , 65.2877 ){\rule{.3pt}{.3pt}}
\put( 202.181 , 65.3348 ){\rule{.3pt}{.3pt}}
\put( 202.046 , 65.3814 ){\rule{.3pt}{.3pt}}
\put( 201.91 , 65.4276 ){\rule{.3pt}{.3pt}}
\put( 201.775 , 65.4735 ){\rule{.3pt}{.3pt}}
\put( 201.639 , 65.5189 ){\rule{.3pt}{.3pt}}
\put( 201.503 , 65.564 ){\rule{.3pt}{.3pt}}
\put( 201.366 , 65.6086 ){\rule{.3pt}{.3pt}}
\put( 201.23 , 65.6529 ){\rule{.3pt}{.3pt}}
\put( 201.093 , 65.6967 ){\rule{.3pt}{.3pt}}
\put( 200.956 , 65.7402 ){\rule{.3pt}{.3pt}}
\put( 200.818 , 65.7833 ){\rule{.3pt}{.3pt}}
\put( 200.681 , 65.826 ){\rule{.3pt}{.3pt}}
\put( 200.543 , 65.8683 ){\rule{.3pt}{.3pt}}
\put( 200.405 , 65.9101 ){\rule{.3pt}{.3pt}}
\put( 200.267 , 65.9516 ){\rule{.3pt}{.3pt}}
\put( 200.129 , 65.9927 ){\rule{.3pt}{.3pt}}
\put( 199.99 , 66.0334 ){\rule{.3pt}{.3pt}}
\put( 199.851 , 66.0737 ){\rule{.3pt}{.3pt}}
\put( 199.712 , 66.1135 ){\rule{.3pt}{.3pt}}
\put( 199.573 , 66.153 ){\rule{.3pt}{.3pt}}
\put( 199.433 , 66.1921 ){\rule{.3pt}{.3pt}}
\put( 199.294 , 66.2307 ){\rule{.3pt}{.3pt}}
\put( 199.154 , 66.269 ){\rule{.3pt}{.3pt}}
\put( 199.014 , 66.3069 ){\rule{.3pt}{.3pt}}
\put( 198.873 , 66.3443 ){\rule{.3pt}{.3pt}}
\put( 198.733 , 66.3814 ){\rule{.3pt}{.3pt}}
\put( 198.592 , 66.418 ){\rule{.3pt}{.3pt}}
\put( 198.451 , 66.4542 ){\rule{.3pt}{.3pt}}
\put( 198.31 , 66.4901 ){\rule{.3pt}{.3pt}}
\put( 198.169 , 66.5255 ){\rule{.3pt}{.3pt}}
\put( 198.027 , 66.5605 ){\rule{.3pt}{.3pt}}
\put( 197.886 , 66.5951 ){\rule{.3pt}{.3pt}}
\put( 197.744 , 66.6293 ){\rule{.3pt}{.3pt}}
\put( 197.602 , 66.663 ){\rule{.3pt}{.3pt}}
\put( 197.46 , 66.6964 ){\rule{.3pt}{.3pt}}
\put( 197.317 , 66.7294 ){\rule{.3pt}{.3pt}}
\put( 197.175 , 66.7619 ){\rule{.3pt}{.3pt}}
\put( 197.032 , 66.794 ){\rule{.3pt}{.3pt}}
\put( 196.889 , 66.8257 ){\rule{.3pt}{.3pt}}
\put( 196.746 , 66.857 ){\rule{.3pt}{.3pt}}
\put( 196.603 , 66.8879 ){\rule{.3pt}{.3pt}}
\put( 196.46 , 66.9184 ){\rule{.3pt}{.3pt}}
\put( 196.316 , 66.9485 ){\rule{.3pt}{.3pt}}
\put( 196.172 , 66.9781 ){\rule{.3pt}{.3pt}}
\put( 196.029 , 67.0073 ){\rule{.3pt}{.3pt}}
\put( 195.885 , 67.0361 ){\rule{.3pt}{.3pt}}
\put( 195.74 , 67.0645 ){\rule{.3pt}{.3pt}}
\put( 195.596 , 67.0925 ){\rule{.3pt}{.3pt}}
\put( 195.452 , 67.1201 ){\rule{.3pt}{.3pt}}
\put( 195.307 , 67.1472 ){\rule{.3pt}{.3pt}}
\put( 195.162 , 67.1739 ){\rule{.3pt}{.3pt}}
\put( 195.017 , 67.2002 ){\rule{.3pt}{.3pt}}
\put( 194.872 , 67.2261 ){\rule{.3pt}{.3pt}}
\put( 194.727 , 67.2516 ){\rule{.3pt}{.3pt}}
\put( 194.582 , 67.2766 ){\rule{.3pt}{.3pt}}
\put( 194.436 , 67.3012 ){\rule{.3pt}{.3pt}}
\put( 194.291 , 67.3254 ){\rule{.3pt}{.3pt}}
\put( 194.145 , 67.3492 ){\rule{.3pt}{.3pt}}
\put( 193.999 , 67.3726 ){\rule{.3pt}{.3pt}}
\put( 193.853 , 67.3955 ){\rule{.3pt}{.3pt}}
\put( 193.707 , 67.418 ){\rule{.3pt}{.3pt}}
\put( 193.561 , 67.4401 ){\rule{.3pt}{.3pt}}
\put( 193.415 , 67.4618 ){\rule{.3pt}{.3pt}}
\put( 193.269 , 67.483 ){\rule{.3pt}{.3pt}}
\put( 193.122 , 67.5038 ){\rule{.3pt}{.3pt}}
\put( 192.975 , 67.5242 ){\rule{.3pt}{.3pt}}
\put( 192.829 , 67.5442 ){\rule{.3pt}{.3pt}}
\put( 192.682 , 67.5637 ){\rule{.3pt}{.3pt}}
\put( 192.535 , 67.5829 ){\rule{.3pt}{.3pt}}
\put( 192.388 , 67.6016 ){\rule{.3pt}{.3pt}}
\put( 192.241 , 67.6198 ){\rule{.3pt}{.3pt}}
\put( 192.093 , 67.6377 ){\rule{.3pt}{.3pt}}
\put( 191.946 , 67.6551 ){\rule{.3pt}{.3pt}}
\put( 191.799 , 67.6721 ){\rule{.3pt}{.3pt}}
\put( 191.651 , 67.6886 ){\rule{.3pt}{.3pt}}
\put( 191.504 , 67.7048 ){\rule{.3pt}{.3pt}}
\put( 191.356 , 67.7205 ){\rule{.3pt}{.3pt}}
\put( 191.208 , 67.7358 ){\rule{.3pt}{.3pt}}
\put( 191.06 , 67.7506 ){\rule{.3pt}{.3pt}}
\put( 190.912 , 67.7651 ){\rule{.3pt}{.3pt}}
\put( 190.764 , 67.7791 ){\rule{.3pt}{.3pt}}
\put( 190.616 , 67.7926 ){\rule{.3pt}{.3pt}}
\put( 190.468 , 67.8058 ){\rule{.3pt}{.3pt}}
\put( 190.32 , 67.8185 ){\rule{.3pt}{.3pt}}
\put( 190.172 , 67.8308 ){\rule{.3pt}{.3pt}}
\put( 190.023 , 67.8426 ){\rule{.3pt}{.3pt}}
\put( 189.875 , 67.8541 ){\rule{.3pt}{.3pt}}
\put( 189.726 , 67.8651 ){\rule{.3pt}{.3pt}}
\put( 189.578 , 67.8756 ){\rule{.3pt}{.3pt}}
\put( 189.429 , 67.8858 ){\rule{.3pt}{.3pt}}
\put( 189.281 , 67.8955 ){\rule{.3pt}{.3pt}}
\put( 189.132 , 67.9047 ){\rule{.3pt}{.3pt}}
\put( 188.983 , 67.9136 ){\rule{.3pt}{.3pt}}
\put( 188.834 , 67.922 ){\rule{.3pt}{.3pt}}
\put( 188.686 , 67.93 ){\rule{.3pt}{.3pt}}
\put( 188.537 , 67.9375 ){\rule{.3pt}{.3pt}}
\put( 188.388 , 67.9447 ){\rule{.3pt}{.3pt}}
\put( 188.239 , 67.9514 ){\rule{.3pt}{.3pt}}
\put( 188.09 , 67.9576 ){\rule{.3pt}{.3pt}}
\put( 187.941 , 67.9635 ){\rule{.3pt}{.3pt}}
\put( 187.792 , 67.9689 ){\rule{.3pt}{.3pt}}
\put( 187.643 , 67.9738 ){\rule{.3pt}{.3pt}}
\put( 187.494 , 67.9784 ){\rule{.3pt}{.3pt}}
\put( 187.344 , 67.9825 ){\rule{.3pt}{.3pt}}
\put( 187.195 , 67.9861 ){\rule{.3pt}{.3pt}}
\put( 187.046 , 67.9894 ){\rule{.3pt}{.3pt}}
\put( 186.897 , 67.9922 ){\rule{.3pt}{.3pt}}
\put( 186.748 , 67.9946 ){\rule{.3pt}{.3pt}}
\put( 186.599 , 67.9965 ){\rule{.3pt}{.3pt}}
\put( 186.449 , 67.998 ){\rule{.3pt}{.3pt}}
\put( 186.3 , 67.9991 ){\rule{.3pt}{.3pt}}
\put( 186.151 , 67.9998 ){\rule{.3pt}{.3pt}}
\put( 186.002 , 68 ){\rule{.3pt}{.3pt}}
\put( 185.853 , 67.9998 ){\rule{.3pt}{.3pt}}
\put( 185.703 , 67.9991 ){\rule{.3pt}{.3pt}}
\put( 185.554 , 67.9981 ){\rule{.3pt}{.3pt}}
\put( 185.405 , 67.9966 ){\rule{.3pt}{.3pt}}
\put( 185.256 , 67.9946 ){\rule{.3pt}{.3pt}}
\put( 185.107 , 67.9923 ){\rule{.3pt}{.3pt}}
\put( 184.957 , 67.9895 ){\rule{.3pt}{.3pt}}
\put( 184.808 , 67.9862 ){\rule{.3pt}{.3pt}}
\put( 184.659 , 67.9826 ){\rule{.3pt}{.3pt}}
\put( 184.51 , 67.9785 ){\rule{.3pt}{.3pt}}
\put( 184.361 , 67.9739 ){\rule{.3pt}{.3pt}}
\put( 184.212 , 67.969 ){\rule{.3pt}{.3pt}}
\put( 184.063 , 67.9636 ){\rule{.3pt}{.3pt}}
\put( 183.914 , 67.9578 ){\rule{.3pt}{.3pt}}
\put( 183.765 , 67.9515 ){\rule{.3pt}{.3pt}}
\put( 183.616 , 67.9448 ){\rule{.3pt}{.3pt}}
\put( 183.467 , 67.9377 ){\rule{.3pt}{.3pt}}
\put( 183.318 , 67.9302 ){\rule{.3pt}{.3pt}}
\put( 183.169 , 67.9222 ){\rule{.3pt}{.3pt}}
\put( 183.02 , 67.9138 ){\rule{.3pt}{.3pt}}
\put( 182.872 , 67.905 ){\rule{.3pt}{.3pt}}
\put( 182.723 , 67.8957 ){\rule{.3pt}{.3pt}}
\put( 182.574 , 67.886 ){\rule{.3pt}{.3pt}}
\put( 182.426 , 67.8759 ){\rule{.3pt}{.3pt}}
\put( 182.277 , 67.8653 ){\rule{.3pt}{.3pt}}
\put( 182.129 , 67.8543 ){\rule{.3pt}{.3pt}}
\put( 181.98 , 67.8429 ){\rule{.3pt}{.3pt}}
\put( 181.832 , 67.8311 ){\rule{.3pt}{.3pt}}
\put( 181.684 , 67.8188 ){\rule{.3pt}{.3pt}}
\put( 181.535 , 67.8061 ){\rule{.3pt}{.3pt}}
\put( 181.387 , 67.7929 ){\rule{.3pt}{.3pt}}
\put( 181.239 , 67.7794 ){\rule{.3pt}{.3pt}}
\put( 181.091 , 67.7654 ){\rule{.3pt}{.3pt}}
\put( 180.943 , 67.751 ){\rule{.3pt}{.3pt}}
\put( 180.795 , 67.7361 ){\rule{.3pt}{.3pt}}
\put( 180.648 , 67.7209 ){\rule{.3pt}{.3pt}}
\put( 180.5 , 67.7052 ){\rule{.3pt}{.3pt}}
\put( 180.352 , 67.689 ){\rule{.3pt}{.3pt}}
\put( 180.205 , 67.6725 ){\rule{.3pt}{.3pt}}
\put( 180.057 , 67.6555 ){\rule{.3pt}{.3pt}}
\put( 179.91 , 67.6381 ){\rule{.3pt}{.3pt}}
\put( 179.763 , 67.6203 ){\rule{.3pt}{.3pt}}
\put( 179.616 , 67.602 ){\rule{.3pt}{.3pt}}
\put( 179.469 , 67.5833 ){\rule{.3pt}{.3pt}}
\put( 179.322 , 67.5642 ){\rule{.3pt}{.3pt}}
\put( 179.175 , 67.5447 ){\rule{.3pt}{.3pt}}
\put( 179.028 , 67.5247 ){\rule{.3pt}{.3pt}}
\put( 178.881 , 67.5043 ){\rule{.3pt}{.3pt}}
\put( 178.735 , 67.4835 ){\rule{.3pt}{.3pt}}
\put( 178.589 , 67.4623 ){\rule{.3pt}{.3pt}}
\put( 178.442 , 67.4406 ){\rule{.3pt}{.3pt}}
\put( 178.296 , 67.4185 ){\rule{.3pt}{.3pt}}
\put( 178.15 , 67.396 ){\rule{.3pt}{.3pt}}
\put( 178.004 , 67.3731 ){\rule{.3pt}{.3pt}}
\put( 177.858 , 67.3498 ){\rule{.3pt}{.3pt}}
\put( 177.713 , 67.326 ){\rule{.3pt}{.3pt}}
\put( 177.567 , 67.3018 ){\rule{.3pt}{.3pt}}
\put( 177.422 , 67.2772 ){\rule{.3pt}{.3pt}}
\put( 177.276 , 67.2522 ){\rule{.3pt}{.3pt}}
\put( 177.131 , 67.2267 ){\rule{.3pt}{.3pt}}
\put( 176.986 , 67.2008 ){\rule{.3pt}{.3pt}}
\put( 176.841 , 67.1745 ){\rule{.3pt}{.3pt}}
\put( 176.696 , 67.1478 ){\rule{.3pt}{.3pt}}
\put( 176.552 , 67.1207 ){\rule{.3pt}{.3pt}}
\put( 176.407 , 67.0932 ){\rule{.3pt}{.3pt}}
\put( 176.263 , 67.0652 ){\rule{.3pt}{.3pt}}
\put( 176.119 , 67.0368 ){\rule{.3pt}{.3pt}}
\put( 175.975 , 67.008 ){\rule{.3pt}{.3pt}}
\put( 175.831 , 66.9788 ){\rule{.3pt}{.3pt}}
\put( 175.687 , 66.9492 ){\rule{.3pt}{.3pt}}
\put( 175.544 , 66.9191 ){\rule{.3pt}{.3pt}}
\put( 175.4 , 66.8887 ){\rule{.3pt}{.3pt}}
\put( 175.257 , 66.8578 ){\rule{.3pt}{.3pt}}
\put( 175.114 , 66.8265 ){\rule{.3pt}{.3pt}}
\put( 174.971 , 66.7948 ){\rule{.3pt}{.3pt}}
\put( 174.828 , 66.7627 ){\rule{.3pt}{.3pt}}
\put( 174.686 , 66.7301 ){\rule{.3pt}{.3pt}}
\put( 174.544 , 66.6972 ){\rule{.3pt}{.3pt}}
\put( 174.401 , 66.6638 ){\rule{.3pt}{.3pt}}
\put( 174.259 , 66.6301 ){\rule{.3pt}{.3pt}}
\put( 174.118 , 66.5959 ){\rule{.3pt}{.3pt}}
\put( 173.976 , 66.5613 ){\rule{.3pt}{.3pt}}
\put( 173.834 , 66.5263 ){\rule{.3pt}{.3pt}}
\put( 173.693 , 66.4909 ){\rule{.3pt}{.3pt}}
\put( 173.552 , 66.4551 ){\rule{.3pt}{.3pt}}
\put( 173.411 , 66.4189 ){\rule{.3pt}{.3pt}}
\put( 173.27 , 66.3822 ){\rule{.3pt}{.3pt}}
\put( 173.13 , 66.3452 ){\rule{.3pt}{.3pt}}
\put( 172.99 , 66.3078 ){\rule{.3pt}{.3pt}}
\put( 172.85 , 66.2699 ){\rule{.3pt}{.3pt}}
\put( 172.71 , 66.2317 ){\rule{.3pt}{.3pt}}
\put( 172.57 , 66.193 ){\rule{.3pt}{.3pt}}
\put( 172.43 , 66.1539 ){\rule{.3pt}{.3pt}}
\put( 172.291 , 66.1145 ){\rule{.3pt}{.3pt}}
\put( 172.152 , 66.0746 ){\rule{.3pt}{.3pt}}
\put( 172.013 , 66.0343 ){\rule{.3pt}{.3pt}}
\put( 171.875 , 65.9937 ){\rule{.3pt}{.3pt}}
\put( 171.736 , 65.9526 ){\rule{.3pt}{.3pt}}
\put( 171.598 , 65.9111 ){\rule{.3pt}{.3pt}}
\put( 171.46 , 65.8692 ){\rule{.3pt}{.3pt}}
\put( 171.322 , 65.827 ){\rule{.3pt}{.3pt}}
\put( 171.185 , 65.7843 ){\rule{.3pt}{.3pt}}
\put( 171.047 , 65.7412 ){\rule{.3pt}{.3pt}}
\put( 170.91 , 65.6978 ){\rule{.3pt}{.3pt}}
\put( 170.774 , 65.6539 ){\rule{.3pt}{.3pt}}
\put( 170.637 , 65.6097 ){\rule{.3pt}{.3pt}}
\put( 170.501 , 65.565 ){\rule{.3pt}{.3pt}}
\put( 170.364 , 65.52 ){\rule{.3pt}{.3pt}}
\put( 170.229 , 65.4745 ){\rule{.3pt}{.3pt}}
\put( 170.093 , 65.4287 ){\rule{.3pt}{.3pt}}
\put( 169.958 , 65.3825 ){\rule{.3pt}{.3pt}}
\put( 169.822 , 65.3359 ){\rule{.3pt}{.3pt}}
\put( 169.688 , 65.2889 ){\rule{.3pt}{.3pt}}
\put( 169.553 , 65.2415 ){\rule{.3pt}{.3pt}}
\put( 169.418 , 65.1937 ){\rule{.3pt}{.3pt}}
\put( 169.284 , 65.1455 ){\rule{.3pt}{.3pt}}
\put( 169.15 , 65.0969 ){\rule{.3pt}{.3pt}}
\put( 169.017 , 65.048 ){\rule{.3pt}{.3pt}}
\put( 168.883 , 64.9987 ){\rule{.3pt}{.3pt}}
\put( 168.75 , 64.9489 ){\rule{.3pt}{.3pt}}
\put( 168.618 , 64.8988 ){\rule{.3pt}{.3pt}}
\put( 168.485 , 64.8484 ){\rule{.3pt}{.3pt}}
\put( 168.353 , 64.7975 ){\rule{.3pt}{.3pt}}
\put( 168.221 , 64.7462 ){\rule{.3pt}{.3pt}}
\put( 168.089 , 64.6946 ){\rule{.3pt}{.3pt}}
\put( 167.957 , 64.6426 ){\rule{.3pt}{.3pt}}
\put( 167.826 , 64.5902 ){\rule{.3pt}{.3pt}}
\put( 167.695 , 64.5374 ){\rule{.3pt}{.3pt}}
\put( 167.565 , 64.4843 ){\rule{.3pt}{.3pt}}
\put( 167.434 , 64.4307 ){\rule{.3pt}{.3pt}}
\put( 167.304 , 64.3768 ){\rule{.3pt}{.3pt}}
\put( 167.175 , 64.3225 ){\rule{.3pt}{.3pt}}
\put( 167.045 , 64.2679 ){\rule{.3pt}{.3pt}}
\put( 166.916 , 64.2128 ){\rule{.3pt}{.3pt}}
\put( 166.787 , 64.1574 ){\rule{.3pt}{.3pt}}
\put( 166.658 , 64.1017 ){\rule{.3pt}{.3pt}}
\put( 166.53 , 64.0455 ){\rule{.3pt}{.3pt}}
\put( 166.402 , 63.989 ){\rule{.3pt}{.3pt}}
\put( 166.274 , 63.9321 ){\rule{.3pt}{.3pt}}
\put( 166.147 , 63.8748 ){\rule{.3pt}{.3pt}}
\put( 166.02 , 63.8172 ){\rule{.3pt}{.3pt}}
\put( 165.893 , 63.7592 ){\rule{.3pt}{.3pt}}
\put( 165.767 , 63.7009 ){\rule{.3pt}{.3pt}}
\put( 165.641 , 63.6421 ){\rule{.3pt}{.3pt}}
\put( 165.515 , 63.583 ){\rule{.3pt}{.3pt}}
\put( 165.389 , 63.5236 ){\rule{.3pt}{.3pt}}
\put( 165.264 , 63.4638 ){\rule{.3pt}{.3pt}}
\put( 165.139 , 63.4036 ){\rule{.3pt}{.3pt}}
\put( 165.015 , 63.343 ){\rule{.3pt}{.3pt}}
\put( 164.89 , 63.2821 ){\rule{.3pt}{.3pt}}
\put( 164.766 , 63.2209 ){\rule{.3pt}{.3pt}}
\put( 164.643 , 63.1593 ){\rule{.3pt}{.3pt}}
\put( 164.52 , 63.0973 ){\rule{.3pt}{.3pt}}
\put( 164.397 , 63.035 ){\rule{.3pt}{.3pt}}
\put( 164.274 , 62.9723 ){\rule{.3pt}{.3pt}}
\put( 164.152 , 62.9092 ){\rule{.3pt}{.3pt}}
\put( 164.03 , 62.8458 ){\rule{.3pt}{.3pt}}
\put( 163.908 , 62.7821 ){\rule{.3pt}{.3pt}}
\put( 163.787 , 62.718 ){\rule{.3pt}{.3pt}}
\put( 163.666 , 62.6535 ){\rule{.3pt}{.3pt}}
\put( 163.546 , 62.5887 ){\rule{.3pt}{.3pt}}
\put( 163.425 , 62.5236 ){\rule{.3pt}{.3pt}}
\put( 163.306 , 62.4581 ){\rule{.3pt}{.3pt}}
\put( 163.186 , 62.3923 ){\rule{.3pt}{.3pt}}
\put( 163.067 , 62.3261 ){\rule{.3pt}{.3pt}}
\put( 162.948 , 62.2596 ){\rule{.3pt}{.3pt}}
\put( 162.83 , 62.1927 ){\rule{.3pt}{.3pt}}
\put( 162.712 , 62.1255 ){\rule{.3pt}{.3pt}}
\put( 162.594 , 62.0579 ){\rule{.3pt}{.3pt}}
\put( 162.476 , 61.99 ){\rule{.3pt}{.3pt}}
\put( 162.359 , 61.9218 ){\rule{.3pt}{.3pt}}
\put( 162.243 , 61.8532 ){\rule{.3pt}{.3pt}}
\put( 162.126 , 61.7843 ){\rule{.3pt}{.3pt}}
\put( 162.011 , 61.7151 ){\rule{.3pt}{.3pt}}
\put( 161.895 , 61.6455 ){\rule{.3pt}{.3pt}}
\put( 161.78 , 61.5756 ){\rule{.3pt}{.3pt}}
\put( 161.665 , 61.5053 ){\rule{.3pt}{.3pt}}
\put( 161.551 , 61.4347 ){\rule{.3pt}{.3pt}}
\put( 161.437 , 61.3638 ){\rule{.3pt}{.3pt}}
\put( 161.323 , 61.2926 ){\rule{.3pt}{.3pt}}
\put( 161.21 , 61.221 ){\rule{.3pt}{.3pt}}
\put( 161.097 , 61.1491 ){\rule{.3pt}{.3pt}}
\put( 160.984 , 61.0769 ){\rule{.3pt}{.3pt}}
\put( 160.872 , 61.0044 ){\rule{.3pt}{.3pt}}
\put( 160.76 , 60.9315 ){\rule{.3pt}{.3pt}}
\put( 160.649 , 60.8583 ){\rule{.3pt}{.3pt}}
\put( 160.538 , 60.7848 ){\rule{.3pt}{.3pt}}
\put( 160.427 , 60.711 ){\rule{.3pt}{.3pt}}
\put( 160.317 , 60.6368 ){\rule{.3pt}{.3pt}}
\put( 160.207 , 60.5623 ){\rule{.3pt}{.3pt}}
\put( 160.098 , 60.4875 ){\rule{.3pt}{.3pt}}
\put( 159.989 , 60.4124 ){\rule{.3pt}{.3pt}}
\put( 159.881 , 60.337 ){\rule{.3pt}{.3pt}}
\put( 159.772 , 60.2613 ){\rule{.3pt}{.3pt}}
\put( 159.665 , 60.1852 ){\rule{.3pt}{.3pt}}
\put( 159.557 , 60.1089 ){\rule{.3pt}{.3pt}}
\put( 159.45 , 60.0322 ){\rule{.3pt}{.3pt}}
\put( 159.344 , 59.9552 ){\rule{.3pt}{.3pt}}
\put( 159.238 , 59.878 ){\rule{.3pt}{.3pt}}
\put( 159.132 , 59.8004 ){\rule{.3pt}{.3pt}}
\put( 159.026 , 59.7225 ){\rule{.3pt}{.3pt}}
\put( 158.922 , 59.6443 ){\rule{.3pt}{.3pt}}
\put( 158.817 , 59.5658 ){\rule{.3pt}{.3pt}}
\put( 158.713 , 59.487 ){\rule{.3pt}{.3pt}}
\put( 158.609 , 59.4079 ){\rule{.3pt}{.3pt}}
\put( 158.506 , 59.3285 ){\rule{.3pt}{.3pt}}
\put( 158.403 , 59.2488 ){\rule{.3pt}{.3pt}}
\put( 158.301 , 59.1688 ){\rule{.3pt}{.3pt}}
\put( 158.199 , 59.0885 ){\rule{.3pt}{.3pt}}
\put( 158.098 , 59.0079 ){\rule{.3pt}{.3pt}}
\put( 157.996 , 58.927 ){\rule{.3pt}{.3pt}}
\put( 157.896 , 58.8458 ){\rule{.3pt}{.3pt}}
\put( 157.796 , 58.7644 ){\rule{.3pt}{.3pt}}
\put( 157.696 , 58.6826 ){\rule{.3pt}{.3pt}}
\put( 157.596 , 58.6006 ){\rule{.3pt}{.3pt}}
\put( 157.498 , 58.5182 ){\rule{.3pt}{.3pt}}
\put( 157.399 , 58.4356 ){\rule{.3pt}{.3pt}}
\put( 157.301 , 58.3527 ){\rule{.3pt}{.3pt}}
\put( 157.203 , 58.2695 ){\rule{.3pt}{.3pt}}
\put( 157.106 , 58.1861 ){\rule{.3pt}{.3pt}}
\put( 157.01 , 58.1023 ){\rule{.3pt}{.3pt}}
\put( 156.913 , 58.0183 ){\rule{.3pt}{.3pt}}
\put( 156.818 , 57.934 ){\rule{.3pt}{.3pt}}
\put( 156.722 , 57.8494 ){\rule{.3pt}{.3pt}}
\put( 156.627 , 57.7646 ){\rule{.3pt}{.3pt}}
\put( 156.533 , 57.6795 ){\rule{.3pt}{.3pt}}
\put( 156.439 , 57.5941 ){\rule{.3pt}{.3pt}}
\put( 156.345 , 57.5084 ){\rule{.3pt}{.3pt}}
\put( 156.252 , 57.4224 ){\rule{.3pt}{.3pt}}
\put( 156.16 , 57.3362 ){\rule{.3pt}{.3pt}}
\put( 156.068 , 57.2498 ){\rule{.3pt}{.3pt}}
\put( 155.976 , 57.163 ){\rule{.3pt}{.3pt}}
\put( 155.885 , 57.076 ){\rule{.3pt}{.3pt}}
\put( 155.794 , 56.9887 ){\rule{.3pt}{.3pt}}
\put( 155.704 , 56.9012 ){\rule{.3pt}{.3pt}}
\put( 155.614 , 56.8134 ){\rule{.3pt}{.3pt}}
\put( 155.524 , 56.7254 ){\rule{.3pt}{.3pt}}
\put( 155.435 , 56.6371 ){\rule{.3pt}{.3pt}}
\put( 155.347 , 56.5485 ){\rule{.3pt}{.3pt}}
\put( 155.259 , 56.4597 ){\rule{.3pt}{.3pt}}
\put( 155.172 , 56.3706 ){\rule{.3pt}{.3pt}}
\put( 155.085 , 56.2813 ){\rule{.3pt}{.3pt}}
\put( 154.998 , 56.1917 ){\rule{.3pt}{.3pt}}
\put( 154.912 , 56.1019 ){\rule{.3pt}{.3pt}}
\put( 154.826 , 56.0118 ){\rule{.3pt}{.3pt}}
\put( 154.741 , 55.9215 ){\rule{.3pt}{.3pt}}
\put( 154.657 , 55.8309 ){\rule{.3pt}{.3pt}}
\put( 154.573 , 55.7401 ){\rule{.3pt}{.3pt}}
\put( 154.489 , 55.649 ){\rule{.3pt}{.3pt}}
\put( 154.406 , 55.5577 ){\rule{.3pt}{.3pt}}
\put( 154.323 , 55.4662 ){\rule{.3pt}{.3pt}}
\put( 154.241 , 55.3744 ){\rule{.3pt}{.3pt}}
\put( 154.159 , 55.2824 ){\rule{.3pt}{.3pt}}
\put( 154.078 , 55.1901 ){\rule{.3pt}{.3pt}}
\put( 153.997 , 55.0977 ){\rule{.3pt}{.3pt}}
\put( 153.917 , 55.0049 ){\rule{.3pt}{.3pt}}
\put( 153.837 , 54.912 ){\rule{.3pt}{.3pt}}
\put( 153.758 , 54.8188 ){\rule{.3pt}{.3pt}}
\put( 153.679 , 54.7254 ){\rule{.3pt}{.3pt}}
\put( 153.601 , 54.6318 ){\rule{.3pt}{.3pt}}
\put( 153.523 , 54.5379 ){\rule{.3pt}{.3pt}}
\put( 153.446 , 54.4438 ){\rule{.3pt}{.3pt}}
\put( 153.37 , 54.3495 ){\rule{.3pt}{.3pt}}
\put( 153.293 , 54.255 ){\rule{.3pt}{.3pt}}
\put( 153.218 , 54.1603 ){\rule{.3pt}{.3pt}}
\put( 153.142 , 54.0653 ){\rule{.3pt}{.3pt}}
\put( 153.068 , 53.9701 ){\rule{.3pt}{.3pt}}
\put( 152.993 , 53.8747 ){\rule{.3pt}{.3pt}}
\put( 152.92 , 53.7791 ){\rule{.3pt}{.3pt}}
\put( 152.847 , 53.6833 ){\rule{.3pt}{.3pt}}
\put( 152.774 , 53.5873 ){\rule{.3pt}{.3pt}}
\put( 152.702 , 53.491 ){\rule{.3pt}{.3pt}}
\put( 152.63 , 53.3946 ){\rule{.3pt}{.3pt}}
\put( 152.559 , 53.2979 ){\rule{.3pt}{.3pt}}
\put( 152.488 , 53.201 ){\rule{.3pt}{.3pt}}
\put( 152.418 , 53.104 ){\rule{.3pt}{.3pt}}
\put( 152.349 , 53.0067 ){\rule{.3pt}{.3pt}}
\put( 152.28 , 52.9092 ){\rule{.3pt}{.3pt}}
\put( 152.211 , 52.8116 ){\rule{.3pt}{.3pt}}
\put( 152.143 , 52.7137 ){\rule{.3pt}{.3pt}}
\put( 152.076 , 52.6156 ){\rule{.3pt}{.3pt}}
\put( 152.009 , 52.5174 ){\rule{.3pt}{.3pt}}
\put( 151.942 , 52.4189 ){\rule{.3pt}{.3pt}}
\put( 151.876 , 52.3203 ){\rule{.3pt}{.3pt}}
\put( 151.811 , 52.2215 ){\rule{.3pt}{.3pt}}
\put( 151.746 , 52.1224 ){\rule{.3pt}{.3pt}}
\put( 151.682 , 52.0232 ){\rule{.3pt}{.3pt}}
\put( 151.618 , 51.9238 ){\rule{.3pt}{.3pt}}
\put( 151.555 , 51.8243 ){\rule{.3pt}{.3pt}}
\put( 151.492 , 51.7245 ){\rule{.3pt}{.3pt}}
\put( 151.43 , 51.6246 ){\rule{.3pt}{.3pt}}
\put( 151.368 , 51.5244 ){\rule{.3pt}{.3pt}}
\put( 151.307 , 51.4242 ){\rule{.3pt}{.3pt}}
\put( 151.246 , 51.3237 ){\rule{.3pt}{.3pt}}
\put( 151.186 , 51.223 ){\rule{.3pt}{.3pt}}
\put( 151.127 , 51.1222 ){\rule{.3pt}{.3pt}}
\put( 151.068 , 51.0212 ){\rule{.3pt}{.3pt}}
\put( 151.009 , 50.9201 ){\rule{.3pt}{.3pt}}
\put( 150.951 , 50.8187 ){\rule{.3pt}{.3pt}}
\put( 150.894 , 50.7172 ){\rule{.3pt}{.3pt}}
\put( 150.837 , 50.6156 ){\rule{.3pt}{.3pt}}
\put( 150.781 , 50.5137 ){\rule{.3pt}{.3pt}}
\put( 150.725 , 50.4118 ){\rule{.3pt}{.3pt}}
\put( 150.67 , 50.3096 ){\rule{.3pt}{.3pt}}
\put( 150.615 , 50.2073 ){\rule{.3pt}{.3pt}}
\put( 150.561 , 50.1048 ){\rule{.3pt}{.3pt}}
\put( 150.507 , 50.0022 ){\rule{.3pt}{.3pt}}
\put( 150.454 , 49.8994 ){\rule{.3pt}{.3pt}}
\put( 150.402 , 49.7965 ){\rule{.3pt}{.3pt}}
\put( 150.35 , 49.6934 ){\rule{.3pt}{.3pt}}
\put( 150.298 , 49.5902 ){\rule{.3pt}{.3pt}}
\put( 150.248 , 49.4868 ){\rule{.3pt}{.3pt}}
\put( 150.197 , 49.3833 ){\rule{.3pt}{.3pt}}
\put( 150.148 , 49.2796 ){\rule{.3pt}{.3pt}}
\put( 150.098 , 49.1758 ){\rule{.3pt}{.3pt}}
\put( 150.05 , 49.0719 ){\rule{.3pt}{.3pt}}
\put( 150.002 , 48.9678 ){\rule{.3pt}{.3pt}}
\put( 149.954 , 48.8636 ){\rule{.3pt}{.3pt}}
\put( 149.907 , 48.7592 ){\rule{.3pt}{.3pt}}
\put( 149.861 , 48.6547 ){\rule{.3pt}{.3pt}}
\put( 149.815 , 48.5501 ){\rule{.3pt}{.3pt}}
\put( 149.77 , 48.4453 ){\rule{.3pt}{.3pt}}
\put( 149.725 , 48.3404 ){\rule{.3pt}{.3pt}}
\put( 149.681 , 48.2354 ){\rule{.3pt}{.3pt}}
\put( 149.637 , 48.1302 ){\rule{.3pt}{.3pt}}
\put( 149.594 , 48.0249 ){\rule{.3pt}{.3pt}}
\put( 149.552 , 47.9195 ){\rule{.3pt}{.3pt}}
\put( 149.51 , 47.814 ){\rule{.3pt}{.3pt}}
\put( 149.468 , 47.7084 ){\rule{.3pt}{.3pt}}
\put( 149.428 , 47.6026 ){\rule{.3pt}{.3pt}}
\put( 149.387 , 47.4967 ){\rule{.3pt}{.3pt}}
\put( 149.348 , 47.3907 ){\rule{.3pt}{.3pt}}
\put( 149.309 , 47.2846 ){\rule{.3pt}{.3pt}}
\put( 149.27 , 47.1784 ){\rule{.3pt}{.3pt}}
\put( 149.232 , 47.0721 ){\rule{.3pt}{.3pt}}
\put( 149.195 , 46.9656 ){\rule{.3pt}{.3pt}}
\put( 149.158 , 46.8591 ){\rule{.3pt}{.3pt}}
\put( 149.122 , 46.7524 ){\rule{.3pt}{.3pt}}
\put( 149.086 , 46.6457 ){\rule{.3pt}{.3pt}}
\put( 149.051 , 46.5388 ){\rule{.3pt}{.3pt}}
\put( 149.016 , 46.4318 ){\rule{.3pt}{.3pt}}
\put( 148.982 , 46.3248 ){\rule{.3pt}{.3pt}}
\put( 148.949 , 46.2176 ){\rule{.3pt}{.3pt}}
\put( 148.916 , 46.1104 ){\rule{.3pt}{.3pt}}
\put( 148.884 , 46.003 ){\rule{.3pt}{.3pt}}
\put( 148.852 , 45.8956 ){\rule{.3pt}{.3pt}}
\put( 148.821 , 45.788 ){\rule{.3pt}{.3pt}}
\put( 148.79 , 45.6804 ){\rule{.3pt}{.3pt}}
\put( 148.76 , 45.5727 ){\rule{.3pt}{.3pt}}
\put( 148.731 , 45.4649 ){\rule{.3pt}{.3pt}}
\put( 148.702 , 45.357 ){\rule{.3pt}{.3pt}}
\put( 148.674 , 45.2491 ){\rule{.3pt}{.3pt}}
\put( 148.646 , 45.141 ){\rule{.3pt}{.3pt}}
\put( 148.619 , 45.0329 ){\rule{.3pt}{.3pt}}
\put( 148.592 , 44.9247 ){\rule{.3pt}{.3pt}}
\put( 148.566 , 44.8164 ){\rule{.3pt}{.3pt}}
\put( 148.541 , 44.7081 ){\rule{.3pt}{.3pt}}
\put( 148.516 , 44.5997 ){\rule{.3pt}{.3pt}}
\put( 148.492 , 44.4912 ){\rule{.3pt}{.3pt}}
\put( 148.468 , 44.3826 ){\rule{.3pt}{.3pt}}
\put( 148.445 , 44.274 ){\rule{.3pt}{.3pt}}
\put( 148.423 , 44.1653 ){\rule{.3pt}{.3pt}}
\put( 148.401 , 44.0565 ){\rule{.3pt}{.3pt}}
\put( 148.38 , 43.9477 ){\rule{.3pt}{.3pt}}
\put( 148.359 , 43.8388 ){\rule{.3pt}{.3pt}}
\put( 148.339 , 43.7299 ){\rule{.3pt}{.3pt}}
\put( 148.319 , 43.6209 ){\rule{.3pt}{.3pt}}
\put( 148.3 , 43.5118 ){\rule{.3pt}{.3pt}}
\put( 148.282 , 43.4027 ){\rule{.3pt}{.3pt}}
\put( 148.264 , 43.2935 ){\rule{.3pt}{.3pt}}
\put( 148.247 , 43.1843 ){\rule{.3pt}{.3pt}}
\put( 148.23 , 43.075 ){\rule{.3pt}{.3pt}}
\put( 148.214 , 42.9657 ){\rule{.3pt}{.3pt}}
\put( 148.198 , 42.8564 ){\rule{.3pt}{.3pt}}
\put( 148.183 , 42.747 ){\rule{.3pt}{.3pt}}
\put( 148.169 , 42.6375 ){\rule{.3pt}{.3pt}}
\put( 148.155 , 42.5281 ){\rule{.3pt}{.3pt}}
\put( 148.142 , 42.4185 ){\rule{.3pt}{.3pt}}
\put( 148.129 , 42.309 ){\rule{.3pt}{.3pt}}
\put( 148.117 , 42.1994 ){\rule{.3pt}{.3pt}}
\put( 148.106 , 42.0897 ){\rule{.3pt}{.3pt}}
\put( 148.095 , 41.9801 ){\rule{.3pt}{.3pt}}
\put( 148.085 , 41.8704 ){\rule{.3pt}{.3pt}}
\put( 148.075 , 41.7607 ){\rule{.3pt}{.3pt}}
\put( 148.066 , 41.6509 ){\rule{.3pt}{.3pt}}
\put( 148.058 , 41.5412 ){\rule{.3pt}{.3pt}}
\put( 148.05 , 41.4314 ){\rule{.3pt}{.3pt}}
\put( 148.042 , 41.3215 ){\rule{.3pt}{.3pt}}
\put( 148.036 , 41.2117 ){\rule{.3pt}{.3pt}}
\put( 148.029 , 41.1018 ){\rule{.3pt}{.3pt}}
\put( 148.024 , 40.992 ){\rule{.3pt}{.3pt}}
\put( 148.019 , 40.8821 ){\rule{.3pt}{.3pt}}
\put( 148.014 , 40.7722 ){\rule{.3pt}{.3pt}}
\put( 148.011 , 40.6622 ){\rule{.3pt}{.3pt}}
\put( 148.007 , 40.5523 ){\rule{.3pt}{.3pt}}
\put( 148.005 , 40.4424 ){\rule{.3pt}{.3pt}}
\put( 148.003 , 40.3324 ){\rule{.3pt}{.3pt}}
\put( 148.001 , 40.2225 ){\rule{.3pt}{.3pt}}
\put( 148 , 40.1125 ){\rule{.3pt}{.3pt}}
\put( 148 , 40.0026 ){\rule{.3pt}{.3pt}}
\put( 148 , 39.8926 ){\rule{.3pt}{.3pt}}
\put( 148.001 , 39.7827 ){\rule{.3pt}{.3pt}}
\put( 148.003 , 39.6727 ){\rule{.3pt}{.3pt}}
\put( 148.005 , 39.5628 ){\rule{.3pt}{.3pt}}
\put( 148.007 , 39.4529 ){\rule{.3pt}{.3pt}}
\put( 148.01 , 39.3429 ){\rule{.3pt}{.3pt}}
\put( 148.014 , 39.233 ){\rule{.3pt}{.3pt}}
\put( 148.019 , 39.1231 ){\rule{.3pt}{.3pt}}
\put( 148.024 , 39.0132 ){\rule{.3pt}{.3pt}}
\put( 148.029 , 38.9033 ){\rule{.3pt}{.3pt}}
\put( 148.035 , 38.7935 ){\rule{.3pt}{.3pt}}
\put( 148.042 , 38.6836 ){\rule{.3pt}{.3pt}}
\put( 148.049 , 38.5738 ){\rule{.3pt}{.3pt}}
\put( 148.057 , 38.464 ){\rule{.3pt}{.3pt}}
\put( 148.066 , 38.3543 ){\rule{.3pt}{.3pt}}
\put( 148.075 , 38.2445 ){\rule{.3pt}{.3pt}}
\put( 148.084 , 38.1348 ){\rule{.3pt}{.3pt}}
\put( 148.095 , 38.0251 ){\rule{.3pt}{.3pt}}
\put( 148.105 , 37.9154 ){\rule{.3pt}{.3pt}}
\put( 148.117 , 37.8058 ){\rule{.3pt}{.3pt}}
\put( 148.129 , 37.6962 ){\rule{.3pt}{.3pt}}
\put( 148.141 , 37.5866 ){\rule{.3pt}{.3pt}}
\put( 148.155 , 37.4771 ){\rule{.3pt}{.3pt}}
\put( 148.168 , 37.3676 ){\rule{.3pt}{.3pt}}
\put( 148.183 , 37.2582 ){\rule{.3pt}{.3pt}}
\put( 148.198 , 37.1488 ){\rule{.3pt}{.3pt}}
\put( 148.213 , 37.0394 ){\rule{.3pt}{.3pt}}
\put( 148.229 , 36.9301 ){\rule{.3pt}{.3pt}}
\put( 148.246 , 36.8208 ){\rule{.3pt}{.3pt}}
\put( 148.263 , 36.7116 ){\rule{.3pt}{.3pt}}
\put( 148.281 , 36.6025 ){\rule{.3pt}{.3pt}}
\put( 148.299 , 36.4933 ){\rule{.3pt}{.3pt}}
\put( 148.318 , 36.3843 ){\rule{.3pt}{.3pt}}
\put( 148.338 , 36.2753 ){\rule{.3pt}{.3pt}}
\put( 148.358 , 36.1663 ){\rule{.3pt}{.3pt}}
\put( 148.379 , 36.0574 ){\rule{.3pt}{.3pt}}
\put( 148.4 , 35.9486 ){\rule{.3pt}{.3pt}}
\put( 148.422 , 35.8399 ){\rule{.3pt}{.3pt}}
\put( 148.444 , 35.7312 ){\rule{.3pt}{.3pt}}
\put( 148.467 , 35.6225 ){\rule{.3pt}{.3pt}}
\put( 148.491 , 35.514 ){\rule{.3pt}{.3pt}}
\put( 148.515 , 35.4055 ){\rule{.3pt}{.3pt}}
\put( 148.54 , 35.297 ){\rule{.3pt}{.3pt}}
\put( 148.565 , 35.1887 ){\rule{.3pt}{.3pt}}
\put( 148.591 , 35.0804 ){\rule{.3pt}{.3pt}}
\put( 148.618 , 34.9722 ){\rule{.3pt}{.3pt}}
\put( 148.645 , 34.8641 ){\rule{.3pt}{.3pt}}
\put( 148.672 , 34.756 ){\rule{.3pt}{.3pt}}
\put( 148.701 , 34.6481 ){\rule{.3pt}{.3pt}}
\put( 148.729 , 34.5402 ){\rule{.3pt}{.3pt}}
\put( 148.759 , 34.4324 ){\rule{.3pt}{.3pt}}
\put( 148.789 , 34.3247 ){\rule{.3pt}{.3pt}}
\put( 148.819 , 34.217 ){\rule{.3pt}{.3pt}}
\put( 148.85 , 34.1095 ){\rule{.3pt}{.3pt}}
\put( 148.882 , 34.0021 ){\rule{.3pt}{.3pt}}
\put( 148.914 , 33.8947 ){\rule{.3pt}{.3pt}}
\put( 148.947 , 33.7874 ){\rule{.3pt}{.3pt}}
\put( 148.981 , 33.6803 ){\rule{.3pt}{.3pt}}
\put( 149.015 , 33.5732 ){\rule{.3pt}{.3pt}}
\put( 149.049 , 33.4662 ){\rule{.3pt}{.3pt}}
\put( 149.084 , 33.3594 ){\rule{.3pt}{.3pt}}
\put( 149.12 , 33.2526 ){\rule{.3pt}{.3pt}}
\put( 149.156 , 33.146 ){\rule{.3pt}{.3pt}}
\put( 149.193 , 33.0394 ){\rule{.3pt}{.3pt}}
\put( 149.23 , 32.933 ){\rule{.3pt}{.3pt}}
\put( 149.268 , 32.8266 ){\rule{.3pt}{.3pt}}
\put( 149.307 , 32.7204 ){\rule{.3pt}{.3pt}}
\put( 149.346 , 32.6143 ){\rule{.3pt}{.3pt}}
\put( 149.385 , 32.5083 ){\rule{.3pt}{.3pt}}
\put( 149.426 , 32.4024 ){\rule{.3pt}{.3pt}}
\put( 149.466 , 32.2966 ){\rule{.3pt}{.3pt}}
\put( 149.508 , 32.191 ){\rule{.3pt}{.3pt}}
\put( 149.55 , 32.0854 ){\rule{.3pt}{.3pt}}
\put( 149.592 , 31.98 ){\rule{.3pt}{.3pt}}
\put( 149.635 , 31.8747 ){\rule{.3pt}{.3pt}}
\put( 149.679 , 31.7696 ){\rule{.3pt}{.3pt}}
\put( 149.723 , 31.6646 ){\rule{.3pt}{.3pt}}
\put( 149.768 , 31.5597 ){\rule{.3pt}{.3pt}}
\put( 149.813 , 31.4549 ){\rule{.3pt}{.3pt}}
\put( 149.859 , 31.3502 ){\rule{.3pt}{.3pt}}
\put( 149.905 , 31.2457 ){\rule{.3pt}{.3pt}}
\put( 149.952 , 31.1414 ){\rule{.3pt}{.3pt}}
\put( 149.999 , 31.0371 ){\rule{.3pt}{.3pt}}
\put( 150.047 , 30.933 ){\rule{.3pt}{.3pt}}
\put( 150.096 , 30.8291 ){\rule{.3pt}{.3pt}}
\put( 150.145 , 30.7253 ){\rule{.3pt}{.3pt}}
\put( 150.195 , 30.6216 ){\rule{.3pt}{.3pt}}
\put( 150.245 , 30.518 ){\rule{.3pt}{.3pt}}
\put( 150.296 , 30.4147 ){\rule{.3pt}{.3pt}}
\put( 150.347 , 30.3114 ){\rule{.3pt}{.3pt}}
\put( 150.399 , 30.2083 ){\rule{.3pt}{.3pt}}
\put( 150.452 , 30.1054 ){\rule{.3pt}{.3pt}}
\put( 150.505 , 30.0026 ){\rule{.3pt}{.3pt}}
\put( 150.558 , 29.9 ){\rule{.3pt}{.3pt}}
\put( 150.612 , 29.7975 ){\rule{.3pt}{.3pt}}
\put( 150.667 , 29.6952 ){\rule{.3pt}{.3pt}}
\put( 150.722 , 29.5931 ){\rule{.3pt}{.3pt}}
\put( 150.778 , 29.4911 ){\rule{.3pt}{.3pt}}
\put( 150.834 , 29.3892 ){\rule{.3pt}{.3pt}}
\put( 150.891 , 29.2876 ){\rule{.3pt}{.3pt}}
\put( 150.948 , 29.1861 ){\rule{.3pt}{.3pt}}
\put( 151.006 , 29.0847 ){\rule{.3pt}{.3pt}}
\put( 151.065 , 28.9835 ){\rule{.3pt}{.3pt}}
\put( 151.124 , 28.8825 ){\rule{.3pt}{.3pt}}
\put( 151.183 , 28.7817 ){\rule{.3pt}{.3pt}}
\put( 151.243 , 28.6811 ){\rule{.3pt}{.3pt}}
\put( 151.304 , 28.5806 ){\rule{.3pt}{.3pt}}
\put( 151.365 , 28.4803 ){\rule{.3pt}{.3pt}}
\put( 151.427 , 28.3802 ){\rule{.3pt}{.3pt}}
\put( 151.489 , 28.2802 ){\rule{.3pt}{.3pt}}
\put( 151.552 , 28.1804 ){\rule{.3pt}{.3pt}}
\put( 151.615 , 28.0809 ){\rule{.3pt}{.3pt}}
\put( 151.679 , 27.9815 ){\rule{.3pt}{.3pt}}
\put( 151.743 , 27.8822 ){\rule{.3pt}{.3pt}}
\put( 151.808 , 27.7832 ){\rule{.3pt}{.3pt}}
\put( 151.873 , 27.6844 ){\rule{.3pt}{.3pt}}
\put( 151.939 , 27.5857 ){\rule{.3pt}{.3pt}}
\put( 152.005 , 27.4873 ){\rule{.3pt}{.3pt}}
\put( 152.072 , 27.389 ){\rule{.3pt}{.3pt}}
\put( 152.14 , 27.2909 ){\rule{.3pt}{.3pt}}
\put( 152.208 , 27.193 ){\rule{.3pt}{.3pt}}
\put( 152.276 , 27.0954 ){\rule{.3pt}{.3pt}}
\put( 152.345 , 26.9979 ){\rule{.3pt}{.3pt}}
\put( 152.415 , 26.9006 ){\rule{.3pt}{.3pt}}
\put( 152.485 , 26.8035 ){\rule{.3pt}{.3pt}}
\put( 152.556 , 26.7067 ){\rule{.3pt}{.3pt}}
\put( 152.627 , 26.61 ){\rule{.3pt}{.3pt}}
\put( 152.698 , 26.5135 ){\rule{.3pt}{.3pt}}
\put( 152.771 , 26.4173 ){\rule{.3pt}{.3pt}}
\put( 152.843 , 26.3212 ){\rule{.3pt}{.3pt}}
\put( 152.916 , 26.2254 ){\rule{.3pt}{.3pt}}
\put( 152.99 , 26.1298 ){\rule{.3pt}{.3pt}}
\put( 153.064 , 26.0344 ){\rule{.3pt}{.3pt}}
\put( 153.139 , 25.9392 ){\rule{.3pt}{.3pt}}
\put( 153.214 , 25.8442 ){\rule{.3pt}{.3pt}}
\put( 153.29 , 25.7495 ){\rule{.3pt}{.3pt}}
\put( 153.366 , 25.6549 ){\rule{.3pt}{.3pt}}
\put( 153.443 , 25.5606 ){\rule{.3pt}{.3pt}}
\put( 153.52 , 25.4665 ){\rule{.3pt}{.3pt}}
\put( 153.598 , 25.3726 ){\rule{.3pt}{.3pt}}
\put( 153.676 , 25.279 ){\rule{.3pt}{.3pt}}
\put( 153.754 , 25.1856 ){\rule{.3pt}{.3pt}}
\put( 153.834 , 25.0924 ){\rule{.3pt}{.3pt}}
\put( 153.913 , 24.9994 ){\rule{.3pt}{.3pt}}
\put( 153.994 , 24.9067 ){\rule{.3pt}{.3pt}}
\put( 154.074 , 24.8142 ){\rule{.3pt}{.3pt}}
\put( 154.155 , 24.722 ){\rule{.3pt}{.3pt}}
\put( 154.237 , 24.6299 ){\rule{.3pt}{.3pt}}
\put( 154.319 , 24.5381 ){\rule{.3pt}{.3pt}}
\put( 154.402 , 24.4466 ){\rule{.3pt}{.3pt}}
\put( 154.485 , 24.3553 ){\rule{.3pt}{.3pt}}
\put( 154.569 , 24.2642 ){\rule{.3pt}{.3pt}}
\put( 154.653 , 24.1734 ){\rule{.3pt}{.3pt}}
\put( 154.737 , 24.0828 ){\rule{.3pt}{.3pt}}
\put( 154.822 , 23.9925 ){\rule{.3pt}{.3pt}}
\put( 154.908 , 23.9024 ){\rule{.3pt}{.3pt}}
\put( 154.994 , 23.8125 ){\rule{.3pt}{.3pt}}
\put( 155.08 , 23.723 ){\rule{.3pt}{.3pt}}
\put( 155.167 , 23.6336 ){\rule{.3pt}{.3pt}}
\put( 155.255 , 23.5445 ){\rule{.3pt}{.3pt}}
\put( 155.343 , 23.4557 ){\rule{.3pt}{.3pt}}
\put( 155.431 , 23.3671 ){\rule{.3pt}{.3pt}}
\put( 155.52 , 23.2788 ){\rule{.3pt}{.3pt}}
\put( 155.609 , 23.1907 ){\rule{.3pt}{.3pt}}
\put( 155.699 , 23.1029 ){\rule{.3pt}{.3pt}}
\put( 155.79 , 23.0154 ){\rule{.3pt}{.3pt}}
\put( 155.88 , 22.9281 ){\rule{.3pt}{.3pt}}
\put( 155.971 , 22.8411 ){\rule{.3pt}{.3pt}}
\put( 156.063 , 22.7543 ){\rule{.3pt}{.3pt}}
\put( 156.155 , 22.6678 ){\rule{.3pt}{.3pt}}
\put( 156.248 , 22.5816 ){\rule{.3pt}{.3pt}}
\put( 156.341 , 22.4957 ){\rule{.3pt}{.3pt}}
\put( 156.434 , 22.41 ){\rule{.3pt}{.3pt}}
\put( 156.528 , 22.3246 ){\rule{.3pt}{.3pt}}
\put( 156.623 , 22.2394 ){\rule{.3pt}{.3pt}}
\put( 156.718 , 22.1546 ){\rule{.3pt}{.3pt}}
\put( 156.813 , 22.07 ){\rule{.3pt}{.3pt}}
\put( 156.909 , 21.9857 ){\rule{.3pt}{.3pt}}
\put( 157.005 , 21.9016 ){\rule{.3pt}{.3pt}}
\put( 157.102 , 21.8179 ){\rule{.3pt}{.3pt}}
\put( 157.199 , 21.7344 ){\rule{.3pt}{.3pt}}
\put( 157.296 , 21.6512 ){\rule{.3pt}{.3pt}}
\put( 157.394 , 21.5683 ){\rule{.3pt}{.3pt}}
\put( 157.493 , 21.4857 ){\rule{.3pt}{.3pt}}
\put( 157.592 , 21.4033 ){\rule{.3pt}{.3pt}}
\put( 157.691 , 21.3213 ){\rule{.3pt}{.3pt}}
\put( 157.791 , 21.2395 ){\rule{.3pt}{.3pt}}
\put( 157.891 , 21.158 ){\rule{.3pt}{.3pt}}
\put( 157.992 , 21.0768 ){\rule{.3pt}{.3pt}}
\put( 158.093 , 20.9959 ){\rule{.3pt}{.3pt}}
\put( 158.194 , 20.9153 ){\rule{.3pt}{.3pt}}
\put( 158.296 , 20.835 ){\rule{.3pt}{.3pt}}
\put( 158.399 , 20.755 ){\rule{.3pt}{.3pt}}
\put( 158.501 , 20.6753 ){\rule{.3pt}{.3pt}}
\put( 158.605 , 20.5959 ){\rule{.3pt}{.3pt}}
\put( 158.708 , 20.5168 ){\rule{.3pt}{.3pt}}
\put( 158.812 , 20.4379 ){\rule{.3pt}{.3pt}}
\put( 158.917 , 20.3594 ){\rule{.3pt}{.3pt}}
\put( 159.022 , 20.2812 ){\rule{.3pt}{.3pt}}
\put( 159.127 , 20.2033 ){\rule{.3pt}{.3pt}}
\put( 159.233 , 20.1257 ){\rule{.3pt}{.3pt}}
\put( 159.339 , 20.0484 ){\rule{.3pt}{.3pt}}
\put( 159.445 , 19.9714 ){\rule{.3pt}{.3pt}}
\put( 159.552 , 19.8947 ){\rule{.3pt}{.3pt}}
\put( 159.659 , 19.8184 ){\rule{.3pt}{.3pt}}
\put( 159.767 , 19.7423 ){\rule{.3pt}{.3pt}}
\put( 159.875 , 19.6666 ){\rule{.3pt}{.3pt}}
\put( 159.984 , 19.5911 ){\rule{.3pt}{.3pt}}
\put( 160.093 , 19.516 ){\rule{.3pt}{.3pt}}
\put( 160.202 , 19.4412 ){\rule{.3pt}{.3pt}}
\put( 160.312 , 19.3667 ){\rule{.3pt}{.3pt}}
\put( 160.422 , 19.2925 ){\rule{.3pt}{.3pt}}
\put( 160.533 , 19.2187 ){\rule{.3pt}{.3pt}}
\put( 160.644 , 19.1452 ){\rule{.3pt}{.3pt}}
\put( 160.755 , 19.072 ){\rule{.3pt}{.3pt}}
\put( 160.867 , 18.9991 ){\rule{.3pt}{.3pt}}
\put( 160.979 , 18.9265 ){\rule{.3pt}{.3pt}}
\put( 161.091 , 18.8543 ){\rule{.3pt}{.3pt}}
\put( 161.204 , 18.7824 ){\rule{.3pt}{.3pt}}
\put( 161.318 , 18.7108 ){\rule{.3pt}{.3pt}}
\put( 161.431 , 18.6395 ){\rule{.3pt}{.3pt}}
\put( 161.545 , 18.5686 ){\rule{.3pt}{.3pt}}
\put( 161.66 , 18.498 ){\rule{.3pt}{.3pt}}
\put( 161.774 , 18.4277 ){\rule{.3pt}{.3pt}}
\put( 161.89 , 18.3578 ){\rule{.3pt}{.3pt}}
\put( 162.005 , 18.2882 ){\rule{.3pt}{.3pt}}
\put( 162.121 , 18.219 ){\rule{.3pt}{.3pt}}
\put( 162.237 , 18.15 ){\rule{.3pt}{.3pt}}
\put( 162.354 , 18.0814 ){\rule{.3pt}{.3pt}}
\put( 162.471 , 18.0132 ){\rule{.3pt}{.3pt}}
\put( 162.588 , 17.9453 ){\rule{.3pt}{.3pt}}
\put( 162.706 , 17.8777 ){\rule{.3pt}{.3pt}}
\put( 162.824 , 17.8105 ){\rule{.3pt}{.3pt}}
\put( 162.942 , 17.7436 ){\rule{.3pt}{.3pt}}
\put( 163.061 , 17.677 ){\rule{.3pt}{.3pt}}
\put( 163.18 , 17.6108 ){\rule{.3pt}{.3pt}}
\put( 163.3 , 17.545 ){\rule{.3pt}{.3pt}}
\put( 163.42 , 17.4795 ){\rule{.3pt}{.3pt}}
\put( 163.54 , 17.4143 ){\rule{.3pt}{.3pt}}
\put( 163.66 , 17.3495 ){\rule{.3pt}{.3pt}}
\put( 163.781 , 17.285 ){\rule{.3pt}{.3pt}}
\put( 163.903 , 17.2209 ){\rule{.3pt}{.3pt}}
\put( 164.024 , 17.1572 ){\rule{.3pt}{.3pt}}
\put( 164.146 , 17.0938 ){\rule{.3pt}{.3pt}}
\put( 164.268 , 17.0307 ){\rule{.3pt}{.3pt}}
\put( 164.391 , 16.968 ){\rule{.3pt}{.3pt}}
\put( 164.514 , 16.9056 ){\rule{.3pt}{.3pt}}
\put( 164.637 , 16.8437 ){\rule{.3pt}{.3pt}}
\put( 164.761 , 16.782 ){\rule{.3pt}{.3pt}}
\put( 164.884 , 16.7207 ){\rule{.3pt}{.3pt}}
\put( 165.009 , 16.6598 ){\rule{.3pt}{.3pt}}
\put( 165.133 , 16.5993 ){\rule{.3pt}{.3pt}}
\put( 165.258 , 16.5391 ){\rule{.3pt}{.3pt}}
\put( 165.383 , 16.4792 ){\rule{.3pt}{.3pt}}
\put( 165.509 , 16.4198 ){\rule{.3pt}{.3pt}}
\put( 165.635 , 16.3607 ){\rule{.3pt}{.3pt}}
\put( 165.761 , 16.3019 ){\rule{.3pt}{.3pt}}
\put( 165.887 , 16.2435 ){\rule{.3pt}{.3pt}}
\put( 166.014 , 16.1855 ){\rule{.3pt}{.3pt}}
\put( 166.141 , 16.1279 ){\rule{.3pt}{.3pt}}
\put( 166.268 , 16.0706 ){\rule{.3pt}{.3pt}}
\put( 166.396 , 16.0137 ){\rule{.3pt}{.3pt}}
\put( 166.524 , 15.9571 ){\rule{.3pt}{.3pt}}
\put( 166.652 , 15.901 ){\rule{.3pt}{.3pt}}
\put( 166.781 , 15.8452 ){\rule{.3pt}{.3pt}}
\put( 166.91 , 15.7898 ){\rule{.3pt}{.3pt}}
\put( 167.039 , 15.7347 ){\rule{.3pt}{.3pt}}
\put( 167.168 , 15.68 ){\rule{.3pt}{.3pt}}
\put( 167.298 , 15.6257 ){\rule{.3pt}{.3pt}}
\put( 167.428 , 15.5718 ){\rule{.3pt}{.3pt}}
\put( 167.559 , 15.5183 ){\rule{.3pt}{.3pt}}
\put( 167.689 , 15.4651 ){\rule{.3pt}{.3pt}}
\put( 167.82 , 15.4123 ){\rule{.3pt}{.3pt}}
\put( 167.951 , 15.3599 ){\rule{.3pt}{.3pt}}
\put( 168.083 , 15.3078 ){\rule{.3pt}{.3pt}}
\put( 168.214 , 15.2562 ){\rule{.3pt}{.3pt}}
\put( 168.346 , 15.2049 ){\rule{.3pt}{.3pt}}
\put( 168.479 , 15.154 ){\rule{.3pt}{.3pt}}
\put( 168.611 , 15.1035 ){\rule{.3pt}{.3pt}}
\put( 168.744 , 15.0534 ){\rule{.3pt}{.3pt}}
\put( 168.877 , 15.0037 ){\rule{.3pt}{.3pt}}
\put( 169.011 , 14.9543 ){\rule{.3pt}{.3pt}}
\put( 169.144 , 14.9054 ){\rule{.3pt}{.3pt}}
\put( 169.278 , 14.8568 ){\rule{.3pt}{.3pt}}
\put( 169.412 , 14.8086 ){\rule{.3pt}{.3pt}}
\put( 169.547 , 14.7608 ){\rule{.3pt}{.3pt}}
\put( 169.681 , 14.7134 ){\rule{.3pt}{.3pt}}
\put( 169.816 , 14.6663 ){\rule{.3pt}{.3pt}}
\put( 169.951 , 14.6197 ){\rule{.3pt}{.3pt}}
\put( 170.087 , 14.5735 ){\rule{.3pt}{.3pt}}
\put( 170.222 , 14.5276 ){\rule{.3pt}{.3pt}}
\put( 170.358 , 14.4822 ){\rule{.3pt}{.3pt}}
\put( 170.494 , 14.4371 ){\rule{.3pt}{.3pt}}
\put( 170.631 , 14.3924 ){\rule{.3pt}{.3pt}}
\put( 170.767 , 14.3482 ){\rule{.3pt}{.3pt}}
\put( 170.904 , 14.3043 ){\rule{.3pt}{.3pt}}
\put( 171.041 , 14.2608 ){\rule{.3pt}{.3pt}}
\put( 171.178 , 14.2177 ){\rule{.3pt}{.3pt}}
\put( 171.316 , 14.175 ){\rule{.3pt}{.3pt}}
\put( 171.454 , 14.1327 ){\rule{.3pt}{.3pt}}
\put( 171.592 , 14.0908 ){\rule{.3pt}{.3pt}}
\put( 171.73 , 14.0494 ){\rule{.3pt}{.3pt}}
\put( 171.868 , 14.0083 ){\rule{.3pt}{.3pt}}
\put( 172.007 , 13.9676 ){\rule{.3pt}{.3pt}}
\put( 172.146 , 13.9273 ){\rule{.3pt}{.3pt}}
\put( 172.285 , 13.8874 ){\rule{.3pt}{.3pt}}
\put( 172.424 , 13.8479 ){\rule{.3pt}{.3pt}}
\put( 172.563 , 13.8088 ){\rule{.3pt}{.3pt}}
\put( 172.703 , 13.7702 ){\rule{.3pt}{.3pt}}
\put( 172.843 , 13.7319 ){\rule{.3pt}{.3pt}}
\put( 172.983 , 13.694 ){\rule{.3pt}{.3pt}}
\put( 173.123 , 13.6566 ){\rule{.3pt}{.3pt}}
\put( 173.264 , 13.6195 ){\rule{.3pt}{.3pt}}
\put( 173.405 , 13.5829 ){\rule{.3pt}{.3pt}}
\put( 173.545 , 13.5466 ){\rule{.3pt}{.3pt}}
\put( 173.686 , 13.5108 ){\rule{.3pt}{.3pt}}
\put( 173.828 , 13.4754 ){\rule{.3pt}{.3pt}}
\put( 173.969 , 13.4403 ){\rule{.3pt}{.3pt}}
\put( 174.111 , 13.4057 ){\rule{.3pt}{.3pt}}
\put( 174.253 , 13.3715 ){\rule{.3pt}{.3pt}}
\put( 174.395 , 13.3378 ){\rule{.3pt}{.3pt}}
\put( 174.537 , 13.3044 ){\rule{.3pt}{.3pt}}
\put( 174.679 , 13.2714 ){\rule{.3pt}{.3pt}}
\put( 174.822 , 13.2389 ){\rule{.3pt}{.3pt}}
\put( 174.964 , 13.2067 ){\rule{.3pt}{.3pt}}
\put( 175.107 , 13.175 ){\rule{.3pt}{.3pt}}
\put( 175.25 , 13.1437 ){\rule{.3pt}{.3pt}}
\put( 175.394 , 13.1128 ){\rule{.3pt}{.3pt}}
\put( 175.537 , 13.0823 ){\rule{.3pt}{.3pt}}
\put( 175.68 , 13.0522 ){\rule{.3pt}{.3pt}}
\put( 175.824 , 13.0226 ){\rule{.3pt}{.3pt}}
\put( 175.968 , 12.9934 ){\rule{.3pt}{.3pt}}
\put( 176.112 , 12.9645 ){\rule{.3pt}{.3pt}}
\put( 176.256 , 12.9361 ){\rule{.3pt}{.3pt}}
\put( 176.4 , 12.9082 ){\rule{.3pt}{.3pt}}
\put( 176.545 , 12.8806 ){\rule{.3pt}{.3pt}}
\put( 176.69 , 12.8534 ){\rule{.3pt}{.3pt}}
\put( 176.834 , 12.8267 ){\rule{.3pt}{.3pt}}
\put( 176.979 , 12.8004 ){\rule{.3pt}{.3pt}}
\put( 177.124 , 12.7745 ){\rule{.3pt}{.3pt}}
\put( 177.269 , 12.749 ){\rule{.3pt}{.3pt}}
\put( 177.415 , 12.724 ){\rule{.3pt}{.3pt}}
\put( 177.56 , 12.6994 ){\rule{.3pt}{.3pt}}
\put( 177.706 , 12.6751 ){\rule{.3pt}{.3pt}}
\put( 177.851 , 12.6514 ){\rule{.3pt}{.3pt}}
\put( 177.997 , 12.628 ){\rule{.3pt}{.3pt}}
\put( 178.143 , 12.605 ){\rule{.3pt}{.3pt}}
\put( 178.289 , 12.5825 ){\rule{.3pt}{.3pt}}
\put( 178.435 , 12.5604 ){\rule{.3pt}{.3pt}}
\put( 178.582 , 12.5387 ){\rule{.3pt}{.3pt}}
\put( 178.728 , 12.5175 ){\rule{.3pt}{.3pt}}
\put( 178.875 , 12.4967 ){\rule{.3pt}{.3pt}}
\put( 179.021 , 12.4763 ){\rule{.3pt}{.3pt}}
\put( 179.168 , 12.4563 ){\rule{.3pt}{.3pt}}
\put( 179.315 , 12.4367 ){\rule{.3pt}{.3pt}}
\put( 179.462 , 12.4176 ){\rule{.3pt}{.3pt}}
\put( 179.609 , 12.3989 ){\rule{.3pt}{.3pt}}
\put( 179.756 , 12.3806 ){\rule{.3pt}{.3pt}}
\put( 179.903 , 12.3627 ){\rule{.3pt}{.3pt}}
\put( 180.05 , 12.3453 ){\rule{.3pt}{.3pt}}
\put( 180.198 , 12.3283 ){\rule{.3pt}{.3pt}}
\put( 180.345 , 12.3117 ){\rule{.3pt}{.3pt}}
\put( 180.493 , 12.2956 ){\rule{.3pt}{.3pt}}
\put( 180.641 , 12.2799 ){\rule{.3pt}{.3pt}}
\put( 180.788 , 12.2646 ){\rule{.3pt}{.3pt}}
\put( 180.936 , 12.2497 ){\rule{.3pt}{.3pt}}
\put( 181.084 , 12.2353 ){\rule{.3pt}{.3pt}}
\put( 181.232 , 12.2213 ){\rule{.3pt}{.3pt}}
\put( 181.38 , 12.2077 ){\rule{.3pt}{.3pt}}
\put( 181.528 , 12.1945 ){\rule{.3pt}{.3pt}}
\put( 181.677 , 12.1818 ){\rule{.3pt}{.3pt}}
\put( 181.825 , 12.1695 ){\rule{.3pt}{.3pt}}
\put( 181.973 , 12.1576 ){\rule{.3pt}{.3pt}}
\put( 182.122 , 12.1462 ){\rule{.3pt}{.3pt}}
\put( 182.27 , 12.1352 ){\rule{.3pt}{.3pt}}
\put( 182.419 , 12.1246 ){\rule{.3pt}{.3pt}}
\put( 182.567 , 12.1145 ){\rule{.3pt}{.3pt}}
\put( 182.716 , 12.1048 ){\rule{.3pt}{.3pt}}
\put( 182.865 , 12.0955 ){\rule{.3pt}{.3pt}}
\put( 183.013 , 12.0866 ){\rule{.3pt}{.3pt}}
\put( 183.162 , 12.0782 ){\rule{.3pt}{.3pt}}
\put( 183.311 , 12.0702 ){\rule{.3pt}{.3pt}}
\put( 183.46 , 12.0626 ){\rule{.3pt}{.3pt}}
\put( 183.609 , 12.0555 ){\rule{.3pt}{.3pt}}
\put( 183.758 , 12.0488 ){\rule{.3pt}{.3pt}}
\put( 183.907 , 12.0425 ){\rule{.3pt}{.3pt}}
\put( 184.056 , 12.0367 ){\rule{.3pt}{.3pt}}
\put( 184.205 , 12.0313 ){\rule{.3pt}{.3pt}}
\put( 184.354 , 12.0263 ){\rule{.3pt}{.3pt}}
\put( 184.503 , 12.0217 ){\rule{.3pt}{.3pt}}
\put( 184.652 , 12.0176 ){\rule{.3pt}{.3pt}}
\put( 184.801 , 12.0139 ){\rule{.3pt}{.3pt}}
\put( 184.95 , 12.0107 ){\rule{.3pt}{.3pt}}
\put( 185.099 , 12.0079 ){\rule{.3pt}{.3pt}}
\put( 185.249 , 12.0055 ){\rule{.3pt}{.3pt}}
\put( 185.398 , 12.0035 ){\rule{.3pt}{.3pt}}
\put( 185.547 , 12.002 ){\rule{.3pt}{.3pt}}
\put( 185.696 , 12.0009 ){\rule{.3pt}{.3pt}}
\put( 185.845 , 12.0002 ){\rule{.3pt}{.3pt}}
\put( 185.995 , 12 ){\rule{.3pt}{.3pt}}
\put( 186.144 , 12.0002 ){\rule{.3pt}{.3pt}}
\put( 186.293 , 12.0008 ){\rule{.3pt}{.3pt}}
\put( 186.442 , 12.0019 ){\rule{.3pt}{.3pt}}
\put( 186.592 , 12.0034 ){\rule{.3pt}{.3pt}}
\put( 186.741 , 12.0053 ){\rule{.3pt}{.3pt}}
\put( 186.89 , 12.0077 ){\rule{.3pt}{.3pt}}
\put( 187.039 , 12.0105 ){\rule{.3pt}{.3pt}}
\put( 187.188 , 12.0137 ){\rule{.3pt}{.3pt}}
\put( 187.337 , 12.0173 ){\rule{.3pt}{.3pt}}
\put( 187.487 , 12.0214 ){\rule{.3pt}{.3pt}}
\put( 187.636 , 12.026 ){\rule{.3pt}{.3pt}}
\put( 187.785 , 12.0309 ){\rule{.3pt}{.3pt}}
\put( 187.934 , 12.0363 ){\rule{.3pt}{.3pt}}
\put( 188.083 , 12.0421 ){\rule{.3pt}{.3pt}}
\put( 188.232 , 12.0483 ){\rule{.3pt}{.3pt}}
\put( 188.381 , 12.055 ){\rule{.3pt}{.3pt}}
\put( 188.53 , 12.0621 ){\rule{.3pt}{.3pt}}
\put( 188.678 , 12.0696 ){\rule{.3pt}{.3pt}}
\put( 188.827 , 12.0776 ){\rule{.3pt}{.3pt}}
\put( 188.976 , 12.086 ){\rule{.3pt}{.3pt}}
\put( 189.125 , 12.0948 ){\rule{.3pt}{.3pt}}
\put( 189.274 , 12.1041 ){\rule{.3pt}{.3pt}}
\put( 189.422 , 12.1138 ){\rule{.3pt}{.3pt}}
\put( 189.571 , 12.1239 ){\rule{.3pt}{.3pt}}
\put( 189.719 , 12.1344 ){\rule{.3pt}{.3pt}}
\put( 189.868 , 12.1454 ){\rule{.3pt}{.3pt}}
\put( 190.016 , 12.1568 ){\rule{.3pt}{.3pt}}
\put( 190.165 , 12.1687 ){\rule{.3pt}{.3pt}}
\put( 190.313 , 12.1809 ){\rule{.3pt}{.3pt}}
\put( 190.461 , 12.1936 ){\rule{.3pt}{.3pt}}
\put( 190.609 , 12.2067 ){\rule{.3pt}{.3pt}}
\put( 190.757 , 12.2203 ){\rule{.3pt}{.3pt}}
\put( 190.905 , 12.2343 ){\rule{.3pt}{.3pt}}
\put( 191.053 , 12.2487 ){\rule{.3pt}{.3pt}}
\put( 191.201 , 12.2635 ){\rule{.3pt}{.3pt}}
\put( 191.349 , 12.2788 ){\rule{.3pt}{.3pt}}
\put( 191.497 , 12.2945 ){\rule{.3pt}{.3pt}}
\put( 191.644 , 12.3106 ){\rule{.3pt}{.3pt}}
\put( 191.792 , 12.3271 ){\rule{.3pt}{.3pt}}
\put( 191.939 , 12.3441 ){\rule{.3pt}{.3pt}}
\put( 192.086 , 12.3615 ){\rule{.3pt}{.3pt}}
\put( 192.234 , 12.3793 ){\rule{.3pt}{.3pt}}
\put( 192.381 , 12.3976 ){\rule{.3pt}{.3pt}}
\put( 192.528 , 12.4162 ){\rule{.3pt}{.3pt}}
\put( 192.675 , 12.4353 ){\rule{.3pt}{.3pt}}
\put( 192.822 , 12.4549 ){\rule{.3pt}{.3pt}}
\put( 192.968 , 12.4748 ){\rule{.3pt}{.3pt}}
\put( 193.115 , 12.4952 ){\rule{.3pt}{.3pt}}
\put( 193.262 , 12.516 ){\rule{.3pt}{.3pt}}
\put( 193.408 , 12.5372 ){\rule{.3pt}{.3pt}}
\put( 193.554 , 12.5589 ){\rule{.3pt}{.3pt}}
\put( 193.701 , 12.5809 ){\rule{.3pt}{.3pt}}
\put( 193.847 , 12.6034 ){\rule{.3pt}{.3pt}}
\put( 193.993 , 12.6263 ){\rule{.3pt}{.3pt}}
\put( 194.138 , 12.6497 ){\rule{.3pt}{.3pt}}
\put( 194.284 , 12.6734 ){\rule{.3pt}{.3pt}}
\put( 194.43 , 12.6976 ){\rule{.3pt}{.3pt}}
\put( 194.575 , 12.7222 ){\rule{.3pt}{.3pt}}
\put( 194.72 , 12.7472 ){\rule{.3pt}{.3pt}}
\put( 194.866 , 12.7727 ){\rule{.3pt}{.3pt}}
\put( 195.011 , 12.7986 ){\rule{.3pt}{.3pt}}
\put( 195.155 , 12.8248 ){\rule{.3pt}{.3pt}}
\put( 195.3 , 12.8515 ){\rule{.3pt}{.3pt}}
\put( 195.445 , 12.8787 ){\rule{.3pt}{.3pt}}
\put( 195.589 , 12.9062 ){\rule{.3pt}{.3pt}}
\put( 195.734 , 12.9341 ){\rule{.3pt}{.3pt}}
\put( 195.878 , 12.9625 ){\rule{.3pt}{.3pt}}
\put( 196.022 , 12.9913 ){\rule{.3pt}{.3pt}}
\put( 196.166 , 13.0205 ){\rule{.3pt}{.3pt}}
\put( 196.309 , 13.0501 ){\rule{.3pt}{.3pt}}
\put( 196.453 , 13.0802 ){\rule{.3pt}{.3pt}}
\put( 196.596 , 13.1106 ){\rule{.3pt}{.3pt}}
\put( 196.74 , 13.1415 ){\rule{.3pt}{.3pt}}
\put( 196.883 , 13.1728 ){\rule{.3pt}{.3pt}}
\put( 197.025 , 13.2045 ){\rule{.3pt}{.3pt}}
\put( 197.168 , 13.2366 ){\rule{.3pt}{.3pt}}
\put( 197.311 , 13.2691 ){\rule{.3pt}{.3pt}}
\put( 197.453 , 13.302 ){\rule{.3pt}{.3pt}}
\put( 197.595 , 13.3354 ){\rule{.3pt}{.3pt}}
\put( 197.737 , 13.3691 ){\rule{.3pt}{.3pt}}
\put( 197.879 , 13.4033 ){\rule{.3pt}{.3pt}}
\put( 198.021 , 13.4379 ){\rule{.3pt}{.3pt}}
\put( 198.162 , 13.4729 ){\rule{.3pt}{.3pt}}
\put( 198.304 , 13.5083 ){\rule{.3pt}{.3pt}}
\put( 198.445 , 13.5441 ){\rule{.3pt}{.3pt}}
\put( 198.585 , 13.5803 ){\rule{.3pt}{.3pt}}
\put( 198.726 , 13.6169 ){\rule{.3pt}{.3pt}}
\put( 198.867 , 13.6539 ){\rule{.3pt}{.3pt}}
\put( 199.007 , 13.6914 ){\rule{.3pt}{.3pt}}
\put( 199.147 , 13.7292 ){\rule{.3pt}{.3pt}}
\put( 199.287 , 13.7674 ){\rule{.3pt}{.3pt}}
\put( 199.427 , 13.8061 ){\rule{.3pt}{.3pt}}
\put( 199.566 , 13.8451 ){\rule{.3pt}{.3pt}}
\put( 199.705 , 13.8846 ){\rule{.3pt}{.3pt}}
\put( 199.845 , 13.9245 ){\rule{.3pt}{.3pt}}
\put( 199.983 , 13.9647 ){\rule{.3pt}{.3pt}}
\put( 200.122 , 14.0054 ){\rule{.3pt}{.3pt}}
\put( 200.26 , 14.0464 ){\rule{.3pt}{.3pt}}
\put( 200.399 , 14.0879 ){\rule{.3pt}{.3pt}}
\put( 200.537 , 14.1298 ){\rule{.3pt}{.3pt}}
\put( 200.674 , 14.172 ){\rule{.3pt}{.3pt}}
\put( 200.812 , 14.2147 ){\rule{.3pt}{.3pt}}
\put( 200.949 , 14.2577 ){\rule{.3pt}{.3pt}}
\put( 201.086 , 14.3012 ){\rule{.3pt}{.3pt}}
\put( 201.223 , 14.345 ){\rule{.3pt}{.3pt}}
\put( 201.36 , 14.3893 ){\rule{.3pt}{.3pt}}
\put( 201.496 , 14.4339 ){\rule{.3pt}{.3pt}}
\put( 201.632 , 14.479 ){\rule{.3pt}{.3pt}}
\put( 201.768 , 14.5244 ){\rule{.3pt}{.3pt}}
\put( 201.904 , 14.5702 ){\rule{.3pt}{.3pt}}
\put( 202.039 , 14.6164 ){\rule{.3pt}{.3pt}}
\put( 202.174 , 14.663 ){\rule{.3pt}{.3pt}}
\put( 202.309 , 14.71 ){\rule{.3pt}{.3pt}}
\put( 202.444 , 14.7574 ){\rule{.3pt}{.3pt}}
\put( 202.578 , 14.8052 ){\rule{.3pt}{.3pt}}
\put( 202.712 , 14.8534 ){\rule{.3pt}{.3pt}}
\put( 202.846 , 14.9019 ){\rule{.3pt}{.3pt}}
\put( 202.98 , 14.9508 ){\rule{.3pt}{.3pt}}
\put( 203.113 , 15.0002 ){\rule{.3pt}{.3pt}}
\put( 203.246 , 15.0499 ){\rule{.3pt}{.3pt}}
\put( 203.379 , 15.1 ){\rule{.3pt}{.3pt}}
\put( 203.512 , 15.1504 ){\rule{.3pt}{.3pt}}
\put( 203.644 , 15.2013 ){\rule{.3pt}{.3pt}}
\put( 203.776 , 15.2526 ){\rule{.3pt}{.3pt}}
\put( 203.908 , 15.3042 ){\rule{.3pt}{.3pt}}
\put( 204.039 , 15.3562 ){\rule{.3pt}{.3pt}}
\put( 204.171 , 15.4086 ){\rule{.3pt}{.3pt}}
\put( 204.302 , 15.4613 ){\rule{.3pt}{.3pt}}
\put( 204.432 , 15.5145 ){\rule{.3pt}{.3pt}}
\put( 204.562 , 15.568 ){\rule{.3pt}{.3pt}}
\put( 204.693 , 15.6219 ){\rule{.3pt}{.3pt}}
\put( 204.822 , 15.6762 ){\rule{.3pt}{.3pt}}
\put( 204.952 , 15.7308 ){\rule{.3pt}{.3pt}}
\put( 205.081 , 15.7859 ){\rule{.3pt}{.3pt}}
\put( 205.21 , 15.8412 ){\rule{.3pt}{.3pt}}
\put( 205.339 , 15.897 ){\rule{.3pt}{.3pt}}
\put( 205.467 , 15.9532 ){\rule{.3pt}{.3pt}}
\put( 205.595 , 16.0097 ){\rule{.3pt}{.3pt}}
\put( 205.723 , 16.0666 ){\rule{.3pt}{.3pt}}
\put( 205.85 , 16.1238 ){\rule{.3pt}{.3pt}}
\put( 205.977 , 16.1814 ){\rule{.3pt}{.3pt}}
\put( 206.104 , 16.2394 ){\rule{.3pt}{.3pt}}
\put( 206.23 , 16.2978 ){\rule{.3pt}{.3pt}}
\put( 206.356 , 16.3565 ){\rule{.3pt}{.3pt}}
\put( 206.482 , 16.4156 ){\rule{.3pt}{.3pt}}
\put( 206.608 , 16.475 ){\rule{.3pt}{.3pt}}
\put( 206.733 , 16.5348 ){\rule{.3pt}{.3pt}}
\put( 206.858 , 16.595 ){\rule{.3pt}{.3pt}}
\put( 206.982 , 16.6555 ){\rule{.3pt}{.3pt}}
\put( 207.107 , 16.7164 ){\rule{.3pt}{.3pt}}
\put( 207.231 , 16.7777 ){\rule{.3pt}{.3pt}}
\put( 207.354 , 16.8393 ){\rule{.3pt}{.3pt}}
\put( 207.478 , 16.9012 ){\rule{.3pt}{.3pt}}
\put( 207.6 , 16.9636 ){\rule{.3pt}{.3pt}}
\put( 207.723 , 17.0262 ){\rule{.3pt}{.3pt}}
\put( 207.845 , 17.0893 ){\rule{.3pt}{.3pt}}
\put( 207.967 , 17.1527 ){\rule{.3pt}{.3pt}}
\put( 208.089 , 17.2164 ){\rule{.3pt}{.3pt}}
\put( 208.21 , 17.2805 ){\rule{.3pt}{.3pt}}
\put( 208.331 , 17.3449 ){\rule{.3pt}{.3pt}}
\put( 208.452 , 17.4097 ){\rule{.3pt}{.3pt}}
\put( 208.572 , 17.4749 ){\rule{.3pt}{.3pt}}
\put( 208.692 , 17.5403 ){\rule{.3pt}{.3pt}}
\put( 208.811 , 17.6062 ){\rule{.3pt}{.3pt}}
\put( 208.93 , 17.6724 ){\rule{.3pt}{.3pt}}
\put( 209.049 , 17.7389 ){\rule{.3pt}{.3pt}}
\put( 209.168 , 17.8057 ){\rule{.3pt}{.3pt}}
\put( 209.286 , 17.8729 ){\rule{.3pt}{.3pt}}
\put( 209.403 , 17.9405 ){\rule{.3pt}{.3pt}}
\put( 209.521 , 18.0084 ){\rule{.3pt}{.3pt}}
\put( 209.638 , 18.0766 ){\rule{.3pt}{.3pt}}
\put( 209.755 , 18.1452 ){\rule{.3pt}{.3pt}}
\put( 209.871 , 18.2141 ){\rule{.3pt}{.3pt}}
\put( 209.987 , 18.2833 ){\rule{.3pt}{.3pt}}
\put( 210.102 , 18.3529 ){\rule{.3pt}{.3pt}}
\put( 210.217 , 18.4228 ){\rule{.3pt}{.3pt}}
\put( 210.332 , 18.493 ){\rule{.3pt}{.3pt}}
\put( 210.447 , 18.5636 ){\rule{.3pt}{.3pt}}
\put( 210.561 , 18.6345 ){\rule{.3pt}{.3pt}}
\put( 210.674 , 18.7057 ){\rule{.3pt}{.3pt}}
\put( 210.788 , 18.7773 ){\rule{.3pt}{.3pt}}
\put( 210.901 , 18.8492 ){\rule{.3pt}{.3pt}}
\put( 211.013 , 18.9214 ){\rule{.3pt}{.3pt}}
\put( 211.125 , 18.9939 ){\rule{.3pt}{.3pt}}
\put( 211.237 , 19.0668 ){\rule{.3pt}{.3pt}}
\put( 211.348 , 19.14 ){\rule{.3pt}{.3pt}}
\put( 211.459 , 19.2135 ){\rule{.3pt}{.3pt}}
\put( 211.57 , 19.2873 ){\rule{.3pt}{.3pt}}
\put( 211.68 , 19.3614 ){\rule{.3pt}{.3pt}}
\put( 211.79 , 19.4359 ){\rule{.3pt}{.3pt}}
\put( 211.899 , 19.5107 ){\rule{.3pt}{.3pt}}
\put( 212.008 , 19.5858 ){\rule{.3pt}{.3pt}}
\put( 212.117 , 19.6612 ){\rule{.3pt}{.3pt}}
\put( 212.225 , 19.7369 ){\rule{.3pt}{.3pt}}
\put( 212.333 , 19.813 ){\rule{.3pt}{.3pt}}
\put( 212.44 , 19.8893 ){\rule{.3pt}{.3pt}}
\put( 212.547 , 19.966 ){\rule{.3pt}{.3pt}}
\put( 212.654 , 20.0429 ){\rule{.3pt}{.3pt}}
\put( 212.76 , 20.1202 ){\rule{.3pt}{.3pt}}
\put( 212.866 , 20.1978 ){\rule{.3pt}{.3pt}}
\put( 212.971 , 20.2757 ){\rule{.3pt}{.3pt}}
\put( 213.076 , 20.3539 ){\rule{.3pt}{.3pt}}
\put( 213.18 , 20.4324 ){\rule{.3pt}{.3pt}}
\put( 213.284 , 20.5112 ){\rule{.3pt}{.3pt}}
\put( 213.388 , 20.5903 ){\rule{.3pt}{.3pt}}
\put( 213.491 , 20.6697 ){\rule{.3pt}{.3pt}}
\put( 213.594 , 20.7494 ){\rule{.3pt}{.3pt}}
\put( 213.697 , 20.8294 ){\rule{.3pt}{.3pt}}
\put( 213.799 , 20.9096 ){\rule{.3pt}{.3pt}}
\put( 213.9 , 20.9902 ){\rule{.3pt}{.3pt}}
\put( 214.001 , 21.0711 ){\rule{.3pt}{.3pt}}
\put( 214.102 , 21.1523 ){\rule{.3pt}{.3pt}}
\put( 214.202 , 21.2337 ){\rule{.3pt}{.3pt}}
\put( 214.302 , 21.3155 ){\rule{.3pt}{.3pt}}
\put( 214.401 , 21.3975 ){\rule{.3pt}{.3pt}}
\put( 214.5 , 21.4798 ){\rule{.3pt}{.3pt}}
\put( 214.599 , 21.5624 ){\rule{.3pt}{.3pt}}
\put( 214.697 , 21.6453 ){\rule{.3pt}{.3pt}}
\put( 214.794 , 21.7285 ){\rule{.3pt}{.3pt}}
\put( 214.891 , 21.812 ){\rule{.3pt}{.3pt}}
\put( 214.988 , 21.8957 ){\rule{.3pt}{.3pt}}
\put( 215.084 , 21.9797 ){\rule{.3pt}{.3pt}}
\put( 215.18 , 22.064 ){\rule{.3pt}{.3pt}}
\put( 215.276 , 22.1486 ){\rule{.3pt}{.3pt}}
\put( 215.37 , 22.2334 ){\rule{.3pt}{.3pt}}
\put( 215.465 , 22.3185 ){\rule{.3pt}{.3pt}}
\put( 215.559 , 22.4039 ){\rule{.3pt}{.3pt}}
\put( 215.652 , 22.4896 ){\rule{.3pt}{.3pt}}
\put( 215.746 , 22.5755 ){\rule{.3pt}{.3pt}}
\put( 215.838 , 22.6617 ){\rule{.3pt}{.3pt}}
\put( 215.93 , 22.7482 ){\rule{.3pt}{.3pt}}
\put( 216.022 , 22.8349 ){\rule{.3pt}{.3pt}}
\put( 216.113 , 22.9219 ){\rule{.3pt}{.3pt}}
\put( 216.204 , 23.0092 ){\rule{.3pt}{.3pt}}
\put( 216.294 , 23.0967 ){\rule{.3pt}{.3pt}}
\put( 216.384 , 23.1845 ){\rule{.3pt}{.3pt}}
\put( 216.474 , 23.2726 ){\rule{.3pt}{.3pt}}
\put( 216.563 , 23.3609 ){\rule{.3pt}{.3pt}}
\put( 216.651 , 23.4494 ){\rule{.3pt}{.3pt}}
\put( 216.739 , 23.5382 ){\rule{.3pt}{.3pt}}
\put( 216.826 , 23.6273 ){\rule{.3pt}{.3pt}}
\put( 216.913 , 23.7166 ){\rule{.3pt}{.3pt}}
\put( 217 , 23.8062 ){\rule{.3pt}{.3pt}}
\put( 217.086 , 23.896 ){\rule{.3pt}{.3pt}}
\put( 217.172 , 23.9861 ){\rule{.3pt}{.3pt}}
\put( 217.257 , 24.0764 ){\rule{.3pt}{.3pt}}
\put( 217.341 , 24.167 ){\rule{.3pt}{.3pt}}
\put( 217.425 , 24.2578 ){\rule{.3pt}{.3pt}}
\put( 217.509 , 24.3488 ){\rule{.3pt}{.3pt}}
\put( 217.592 , 24.4401 ){\rule{.3pt}{.3pt}}
\put( 217.675 , 24.5317 ){\rule{.3pt}{.3pt}}
\put( 217.757 , 24.6234 ){\rule{.3pt}{.3pt}}
\put( 217.839 , 24.7154 ){\rule{.3pt}{.3pt}}
\put( 217.92 , 24.8077 ){\rule{.3pt}{.3pt}}
\put( 218.001 , 24.9002 ){\rule{.3pt}{.3pt}}
\put( 218.081 , 24.9929 ){\rule{.3pt}{.3pt}}
\put( 218.161 , 25.0858 ){\rule{.3pt}{.3pt}}
\put( 218.24 , 25.179 ){\rule{.3pt}{.3pt}}
\put( 218.319 , 25.2724 ){\rule{.3pt}{.3pt}}
\put( 218.397 , 25.366 ){\rule{.3pt}{.3pt}}
\put( 218.475 , 25.4599 ){\rule{.3pt}{.3pt}}
\put( 218.552 , 25.5539 ){\rule{.3pt}{.3pt}}
\put( 218.629 , 25.6482 ){\rule{.3pt}{.3pt}}
\put( 218.705 , 25.7428 ){\rule{.3pt}{.3pt}}
\put( 218.781 , 25.8375 ){\rule{.3pt}{.3pt}}
\put( 218.856 , 25.9325 ){\rule{.3pt}{.3pt}}
\put( 218.931 , 26.0276 ){\rule{.3pt}{.3pt}}
\put( 219.005 , 26.123 ){\rule{.3pt}{.3pt}}
\put( 219.078 , 26.2186 ){\rule{.3pt}{.3pt}}
\put( 219.152 , 26.3144 ){\rule{.3pt}{.3pt}}
\put( 219.224 , 26.4105 ){\rule{.3pt}{.3pt}}
\put( 219.297 , 26.5067 ){\rule{.3pt}{.3pt}}
\put( 219.368 , 26.6032 ){\rule{.3pt}{.3pt}}
\put( 219.439 , 26.6998 ){\rule{.3pt}{.3pt}}
\put( 219.51 , 26.7967 ){\rule{.3pt}{.3pt}}
\put( 219.58 , 26.8937 ){\rule{.3pt}{.3pt}}
\put( 219.65 , 26.991 ){\rule{.3pt}{.3pt}}
\put( 219.719 , 27.0885 ){\rule{.3pt}{.3pt}}
\put( 219.787 , 27.1861 ){\rule{.3pt}{.3pt}}
\put( 219.855 , 27.284 ){\rule{.3pt}{.3pt}}
\put( 219.923 , 27.382 ){\rule{.3pt}{.3pt}}
\put( 219.99 , 27.4803 ){\rule{.3pt}{.3pt}}
\put( 220.056 , 27.5787 ){\rule{.3pt}{.3pt}}
\put( 220.122 , 27.6774 ){\rule{.3pt}{.3pt}}
\put( 220.188 , 27.7762 ){\rule{.3pt}{.3pt}}
\put( 220.252 , 27.8752 ){\rule{.3pt}{.3pt}}
\put( 220.317 , 27.9744 ){\rule{.3pt}{.3pt}}
\put( 220.381 , 28.0738 ){\rule{.3pt}{.3pt}}
\put( 220.444 , 28.1734 ){\rule{.3pt}{.3pt}}
\put( 220.507 , 28.2731 ){\rule{.3pt}{.3pt}}
\put( 220.569 , 28.3731 ){\rule{.3pt}{.3pt}}
\put( 220.631 , 28.4732 ){\rule{.3pt}{.3pt}}
\put( 220.692 , 28.5735 ){\rule{.3pt}{.3pt}}
\put( 220.752 , 28.6739 ){\rule{.3pt}{.3pt}}
\put( 220.813 , 28.7746 ){\rule{.3pt}{.3pt}}
\put( 220.872 , 28.8754 ){\rule{.3pt}{.3pt}}
\put( 220.931 , 28.9764 ){\rule{.3pt}{.3pt}}
\put( 220.99 , 29.0776 ){\rule{.3pt}{.3pt}}
\put( 221.047 , 29.1789 ){\rule{.3pt}{.3pt}}
\put( 221.105 , 29.2804 ){\rule{.3pt}{.3pt}}
\put( 221.162 , 29.382 ){\rule{.3pt}{.3pt}}
\put( 221.218 , 29.4838 ){\rule{.3pt}{.3pt}}
\put( 221.274 , 29.5858 ){\rule{.3pt}{.3pt}}
\put( 221.329 , 29.688 ){\rule{.3pt}{.3pt}}
\put( 221.384 , 29.7903 ){\rule{.3pt}{.3pt}}
\put( 221.438 , 29.8927 ){\rule{.3pt}{.3pt}}
\put( 221.491 , 29.9954 ){\rule{.3pt}{.3pt}}
\put( 221.545 , 30.0981 ){\rule{.3pt}{.3pt}}
\put( 221.597 , 30.2011 ){\rule{.3pt}{.3pt}}
\put( 221.649 , 30.3041 ){\rule{.3pt}{.3pt}}
\put( 221.7 , 30.4074 ){\rule{.3pt}{.3pt}}
\put( 221.751 , 30.5107 ){\rule{.3pt}{.3pt}}
\put( 221.802 , 30.6142 ){\rule{.3pt}{.3pt}}
\put( 221.851 , 30.7179 ){\rule{.3pt}{.3pt}}
\put( 221.9 , 30.8217 ){\rule{.3pt}{.3pt}}
\put( 221.949 , 30.9257 ){\rule{.3pt}{.3pt}}
\put( 221.997 , 31.0297 ){\rule{.3pt}{.3pt}}
\put( 222.045 , 31.134 ){\rule{.3pt}{.3pt}}
\put( 222.092 , 31.2383 ){\rule{.3pt}{.3pt}}
\put( 222.138 , 31.3428 ){\rule{.3pt}{.3pt}}
\put( 222.184 , 31.4475 ){\rule{.3pt}{.3pt}}
\put( 222.229 , 31.5522 ){\rule{.3pt}{.3pt}}
\put( 222.274 , 31.6571 ){\rule{.3pt}{.3pt}}
\put( 222.318 , 31.7621 ){\rule{.3pt}{.3pt}}
\put( 222.362 , 31.8673 ){\rule{.3pt}{.3pt}}
\put( 222.405 , 31.9726 ){\rule{.3pt}{.3pt}}
\put( 222.447 , 32.078 ){\rule{.3pt}{.3pt}}
\put( 222.489 , 32.1835 ){\rule{.3pt}{.3pt}}
\put( 222.531 , 32.2891 ){\rule{.3pt}{.3pt}}
\put( 222.571 , 32.3949 ){\rule{.3pt}{.3pt}}
\put( 222.612 , 32.5008 ){\rule{.3pt}{.3pt}}
\put( 222.651 , 32.6068 ){\rule{.3pt}{.3pt}}
\put( 222.691 , 32.7129 ){\rule{.3pt}{.3pt}}
\put( 222.729 , 32.8191 ){\rule{.3pt}{.3pt}}
\put( 222.767 , 32.9254 ){\rule{.3pt}{.3pt}}
\put( 222.804 , 33.0319 ){\rule{.3pt}{.3pt}}
\put( 222.841 , 33.1384 ){\rule{.3pt}{.3pt}}
\put( 222.878 , 33.2451 ){\rule{.3pt}{.3pt}}
\put( 222.913 , 33.3518 ){\rule{.3pt}{.3pt}}
\put( 222.948 , 33.4587 ){\rule{.3pt}{.3pt}}
\put( 222.983 , 33.5656 ){\rule{.3pt}{.3pt}}
\put( 223.017 , 33.6727 ){\rule{.3pt}{.3pt}}
\put( 223.05 , 33.7799 ){\rule{.3pt}{.3pt}}
\put( 223.083 , 33.8871 ){\rule{.3pt}{.3pt}}
\put( 223.116 , 33.9944 ){\rule{.3pt}{.3pt}}
\put( 223.147 , 34.1019 ){\rule{.3pt}{.3pt}}
\put( 223.179 , 34.2094 ){\rule{.3pt}{.3pt}}
\put( 223.209 , 34.317 ){\rule{.3pt}{.3pt}}
\put( 223.239 , 34.4247 ){\rule{.3pt}{.3pt}}
\put( 223.269 , 34.5325 ){\rule{.3pt}{.3pt}}
\put( 223.297 , 34.6404 ){\rule{.3pt}{.3pt}}
\put( 223.326 , 34.7484 ){\rule{.3pt}{.3pt}}
\put( 223.353 , 34.8564 ){\rule{.3pt}{.3pt}}
\put( 223.38 , 34.9645 ){\rule{.3pt}{.3pt}}
\put( 223.407 , 35.0727 ){\rule{.3pt}{.3pt}}
\put( 223.433 , 35.181 ){\rule{.3pt}{.3pt}}
\put( 223.458 , 35.2894 ){\rule{.3pt}{.3pt}}
\put( 223.483 , 35.3978 ){\rule{.3pt}{.3pt}}
\put( 223.507 , 35.5063 ){\rule{.3pt}{.3pt}}
\put( 223.531 , 35.6148 ){\rule{.3pt}{.3pt}}
\put( 223.554 , 35.7235 ){\rule{.3pt}{.3pt}}
\put( 223.577 , 35.8322 ){\rule{.3pt}{.3pt}}
\put( 223.599 , 35.9409 ){\rule{.3pt}{.3pt}}
\put( 223.62 , 36.0497 ){\rule{.3pt}{.3pt}}
\put( 223.641 , 36.1586 ){\rule{.3pt}{.3pt}}
\put( 223.661 , 36.2676 ){\rule{.3pt}{.3pt}}
\put( 223.68 , 36.3766 ){\rule{.3pt}{.3pt}}
\put( 223.699 , 36.4856 ){\rule{.3pt}{.3pt}}
\put( 223.718 , 36.5947 ){\rule{.3pt}{.3pt}}
\put( 223.736 , 36.7039 ){\rule{.3pt}{.3pt}}
\put( 223.753 , 36.8131 ){\rule{.3pt}{.3pt}}
\put( 223.77 , 36.9224 ){\rule{.3pt}{.3pt}}
\put( 223.786 , 37.0317 ){\rule{.3pt}{.3pt}}
\put( 223.801 , 37.141 ){\rule{.3pt}{.3pt}}
\put( 223.816 , 37.2504 ){\rule{.3pt}{.3pt}}
\put( 223.831 , 37.3599 ){\rule{.3pt}{.3pt}}
\put( 223.844 , 37.4694 ){\rule{.3pt}{.3pt}}
\put( 223.858 , 37.5789 ){\rule{.3pt}{.3pt}}
\put( 223.87 , 37.6884 ){\rule{.3pt}{.3pt}}
\put( 223.882 , 37.798 ){\rule{.3pt}{.3pt}}
\put( 223.894 , 37.9077 ){\rule{.3pt}{.3pt}}
\put( 223.905 , 38.0173 ){\rule{.3pt}{.3pt}}
\put( 223.915 , 38.127 ){\rule{.3pt}{.3pt}}
\put( 223.925 , 38.2367 ){\rule{.3pt}{.3pt}}
\put( 223.934 , 38.3465 ){\rule{.3pt}{.3pt}}
\put( 223.942 , 38.4563 ){\rule{.3pt}{.3pt}}
\put( 223.95 , 38.5661 ){\rule{.3pt}{.3pt}}
\put( 223.957 , 38.6759 ){\rule{.3pt}{.3pt}}
\put( 223.964 , 38.7857 ){\rule{.3pt}{.3pt}}
\put( 223.97 , 38.8956 ){\rule{.3pt}{.3pt}}
\put( 223.976 , 39.0054 ){\rule{.3pt}{.3pt}}
\put( 223.981 , 39.1153 ){\rule{.3pt}{.3pt}}
\put( 223.985 , 39.2252 ){\rule{.3pt}{.3pt}}
\put( 223.989 , 39.3352 ){\rule{.3pt}{.3pt}}
\put( 223.993 , 39.4451 ){\rule{.3pt}{.3pt}}
\put( 223.995 , 39.555 ){\rule{.3pt}{.3pt}}
\put( 223.997 , 39.665 ){\rule{.3pt}{.3pt}}
\put( 223.999 , 39.7749 ){\rule{.3pt}{.3pt}}
\put( 224 , 39.8849 ){\rule{.3pt}{.3pt}}
\put( 224 , 39.9948 ){\rule{.3pt}{.3pt}}

\end{picture}
\begin{picture}(200,90)
%\put(185,40){\ellipse{70}{50}}
%\put(185,40){\oval(70,50)}
\put(130,40){\line(1,0){150}}
\put(151.5,53){$\bullet$}
\put(210.5,57){$\bullet$}
\put(145.5,37.5){$\bullet$}
\put(210.5,18){$\bullet$}
\put(169,12){$\bullet$}
\put(196,11){$\bullet$}
\put(221,37.5){$\bullet$}
\put(240,37.5){$\bullet$}
\put(262,37.5){$\bullet$}

\put( 224 , 40.11 ){\rule{.3pt}{.3pt}}
\put( 223.999 , 40.2199 ){\rule{.3pt}{.3pt}}
\put( 223.997 , 40.3298 ){\rule{.3pt}{.3pt}}
\put( 223.995 , 40.4398 ){\rule{.3pt}{.3pt}}
\put( 223.993 , 40.5497 ){\rule{.3pt}{.3pt}}
\put( 223.989 , 40.6597 ){\rule{.3pt}{.3pt}}
\put( 223.986 , 40.7696 ){\rule{.3pt}{.3pt}}
\put( 223.981 , 40.8795 ){\rule{.3pt}{.3pt}}
\put( 223.976 , 40.9894 ){\rule{.3pt}{.3pt}}
\put( 223.971 , 41.0992 ){\rule{.3pt}{.3pt}}
\put( 223.965 , 41.2091 ){\rule{.3pt}{.3pt}}
\put( 223.958 , 41.3189 ){\rule{.3pt}{.3pt}}
\put( 223.95 , 41.4288 ){\rule{.3pt}{.3pt}}
\put( 223.943 , 41.5386 ){\rule{.3pt}{.3pt}}
\put( 223.934 , 41.6483 ){\rule{.3pt}{.3pt}}
\put( 223.925 , 41.7581 ){\rule{.3pt}{.3pt}}
\put( 223.915 , 41.8678 ){\rule{.3pt}{.3pt}}
\put( 223.905 , 41.9775 ){\rule{.3pt}{.3pt}}
\put( 223.894 , 42.0872 ){\rule{.3pt}{.3pt}}
\put( 223.883 , 42.1968 ){\rule{.3pt}{.3pt}}
\put( 223.871 , 42.3064 ){\rule{.3pt}{.3pt}}
\put( 223.858 , 42.4159 ){\rule{.3pt}{.3pt}}
\put( 223.845 , 42.5255 ){\rule{.3pt}{.3pt}}
\put( 223.831 , 42.635 ){\rule{.3pt}{.3pt}}
\put( 223.817 , 42.7444 ){\rule{.3pt}{.3pt}}
\put( 223.802 , 42.8538 ){\rule{.3pt}{.3pt}}
\put( 223.787 , 42.9632 ){\rule{.3pt}{.3pt}}
\put( 223.771 , 43.0725 ){\rule{.3pt}{.3pt}}
\put( 223.754 , 43.1817 ){\rule{.3pt}{.3pt}}
\put( 223.737 , 43.291 ){\rule{.3pt}{.3pt}}
\put( 223.719 , 43.4001 ){\rule{.3pt}{.3pt}}
\put( 223.7 , 43.5092 ){\rule{.3pt}{.3pt}}
\put( 223.681 , 43.6183 ){\rule{.3pt}{.3pt}}
\put( 223.662 , 43.7273 ){\rule{.3pt}{.3pt}}
\put( 223.642 , 43.8362 ){\rule{.3pt}{.3pt}}
\put( 223.621 , 43.9451 ){\rule{.3pt}{.3pt}}
\put( 223.6 , 44.0539 ){\rule{.3pt}{.3pt}}
\put( 223.578 , 44.1627 ){\rule{.3pt}{.3pt}}
\put( 223.555 , 44.2714 ){\rule{.3pt}{.3pt}}
\put( 223.532 , 44.38 ){\rule{.3pt}{.3pt}}
\put( 223.509 , 44.4886 ){\rule{.3pt}{.3pt}}
\put( 223.484 , 44.5971 ){\rule{.3pt}{.3pt}}
\put( 223.46 , 44.7055 ){\rule{.3pt}{.3pt}}
\put( 223.434 , 44.8139 ){\rule{.3pt}{.3pt}}
\put( 223.408 , 44.9222 ){\rule{.3pt}{.3pt}}
\put( 223.382 , 45.0304 ){\rule{.3pt}{.3pt}}
\put( 223.355 , 45.1385 ){\rule{.3pt}{.3pt}}
\put( 223.327 , 45.2465 ){\rule{.3pt}{.3pt}}
\put( 223.299 , 45.3545 ){\rule{.3pt}{.3pt}}
\put( 223.27 , 45.4624 ){\rule{.3pt}{.3pt}}
\put( 223.24 , 45.5702 ){\rule{.3pt}{.3pt}}
\put( 223.211 , 45.6779 ){\rule{.3pt}{.3pt}}
\put( 223.18 , 45.7855 ){\rule{.3pt}{.3pt}}
\put( 223.149 , 45.893 ){\rule{.3pt}{.3pt}}
\put( 223.117 , 46.0005 ){\rule{.3pt}{.3pt}}
\put( 223.085 , 46.1078 ){\rule{.3pt}{.3pt}}
\put( 223.052 , 46.2151 ){\rule{.3pt}{.3pt}}
\put( 223.019 , 46.3223 ){\rule{.3pt}{.3pt}}
\put( 222.985 , 46.4293 ){\rule{.3pt}{.3pt}}
\put( 222.95 , 46.5363 ){\rule{.3pt}{.3pt}}
\put( 222.915 , 46.6431 ){\rule{.3pt}{.3pt}}
\put( 222.879 , 46.7499 ){\rule{.3pt}{.3pt}}
\put( 222.843 , 46.8566 ){\rule{.3pt}{.3pt}}
\put( 222.806 , 46.9631 ){\rule{.3pt}{.3pt}}
\put( 222.769 , 47.0696 ){\rule{.3pt}{.3pt}}
\put( 222.731 , 47.1759 ){\rule{.3pt}{.3pt}}
\put( 222.692 , 47.2821 ){\rule{.3pt}{.3pt}}
\put( 222.653 , 47.3882 ){\rule{.3pt}{.3pt}}
\put( 222.614 , 47.4942 ){\rule{.3pt}{.3pt}}
\put( 222.573 , 47.6001 ){\rule{.3pt}{.3pt}}
\put( 222.533 , 47.7059 ){\rule{.3pt}{.3pt}}
\put( 222.491 , 47.8115 ){\rule{.3pt}{.3pt}}
\put( 222.449 , 47.9171 ){\rule{.3pt}{.3pt}}
\put( 222.407 , 48.0225 ){\rule{.3pt}{.3pt}}
\put( 222.364 , 48.1277 ){\rule{.3pt}{.3pt}}
\put( 222.32 , 48.2329 ){\rule{.3pt}{.3pt}}
\put( 222.276 , 48.3379 ){\rule{.3pt}{.3pt}}
\put( 222.231 , 48.4428 ){\rule{.3pt}{.3pt}}
\put( 222.186 , 48.5476 ){\rule{.3pt}{.3pt}}
\put( 222.14 , 48.6522 ){\rule{.3pt}{.3pt}}
\put( 222.094 , 48.7567 ){\rule{.3pt}{.3pt}}
\put( 222.047 , 48.8611 ){\rule{.3pt}{.3pt}}
\put( 221.999 , 48.9653 ){\rule{.3pt}{.3pt}}
\put( 221.951 , 49.0694 ){\rule{.3pt}{.3pt}}
\put( 221.903 , 49.1734 ){\rule{.3pt}{.3pt}}
\put( 221.854 , 49.2772 ){\rule{.3pt}{.3pt}}
\put( 221.804 , 49.3809 ){\rule{.3pt}{.3pt}}
\put( 221.754 , 49.4844 ){\rule{.3pt}{.3pt}}
\put( 221.703 , 49.5878 ){\rule{.3pt}{.3pt}}
\put( 221.651 , 49.691 ){\rule{.3pt}{.3pt}}
\put( 221.599 , 49.7941 ){\rule{.3pt}{.3pt}}
\put( 221.547 , 49.897 ){\rule{.3pt}{.3pt}}
\put( 221.494 , 49.9998 ){\rule{.3pt}{.3pt}}
\put( 221.44 , 50.1024 ){\rule{.3pt}{.3pt}}
\put( 221.386 , 50.2049 ){\rule{.3pt}{.3pt}}
\put( 221.332 , 50.3072 ){\rule{.3pt}{.3pt}}
\put( 221.276 , 50.4093 ){\rule{.3pt}{.3pt}}
\put( 221.221 , 50.5113 ){\rule{.3pt}{.3pt}}
\put( 221.164 , 50.6132 ){\rule{.3pt}{.3pt}}
\put( 221.108 , 50.7148 ){\rule{.3pt}{.3pt}}
\put( 221.05 , 50.8163 ){\rule{.3pt}{.3pt}}
\put( 220.992 , 50.9177 ){\rule{.3pt}{.3pt}}
\put( 220.934 , 51.0188 ){\rule{.3pt}{.3pt}}
\put( 220.875 , 51.1198 ){\rule{.3pt}{.3pt}}
\put( 220.815 , 51.2207 ){\rule{.3pt}{.3pt}}
\put( 220.755 , 51.3213 ){\rule{.3pt}{.3pt}}
\put( 220.695 , 51.4218 ){\rule{.3pt}{.3pt}}
\put( 220.634 , 51.5221 ){\rule{.3pt}{.3pt}}
\put( 220.572 , 51.6222 ){\rule{.3pt}{.3pt}}
\put( 220.51 , 51.7221 ){\rule{.3pt}{.3pt}}
\put( 220.447 , 51.8219 ){\rule{.3pt}{.3pt}}
\put( 220.384 , 51.9215 ){\rule{.3pt}{.3pt}}
\put( 220.32 , 52.0209 ){\rule{.3pt}{.3pt}}
\put( 220.256 , 52.1201 ){\rule{.3pt}{.3pt}}
\put( 220.191 , 52.2191 ){\rule{.3pt}{.3pt}}
\put( 220.125 , 52.318 ){\rule{.3pt}{.3pt}}
\put( 220.059 , 52.4166 ){\rule{.3pt}{.3pt}}
\put( 219.993 , 52.5151 ){\rule{.3pt}{.3pt}}
\put( 219.926 , 52.6133 ){\rule{.3pt}{.3pt}}
\put( 219.858 , 52.7114 ){\rule{.3pt}{.3pt}}
\put( 219.79 , 52.8093 ){\rule{.3pt}{.3pt}}
\put( 219.722 , 52.9069 ){\rule{.3pt}{.3pt}}
\put( 219.653 , 53.0044 ){\rule{.3pt}{.3pt}}
\put( 219.583 , 53.1017 ){\rule{.3pt}{.3pt}}
\put( 219.513 , 53.1988 ){\rule{.3pt}{.3pt}}
\put( 219.443 , 53.2956 ){\rule{.3pt}{.3pt}}
\put( 219.372 , 53.3923 ){\rule{.3pt}{.3pt}}
\put( 219.3 , 53.4887 ){\rule{.3pt}{.3pt}}
\put( 219.228 , 53.585 ){\rule{.3pt}{.3pt}}
\put( 219.155 , 53.681 ){\rule{.3pt}{.3pt}}
\put( 219.082 , 53.7769 ){\rule{.3pt}{.3pt}}
\put( 219.008 , 53.8725 ){\rule{.3pt}{.3pt}}
\put( 218.934 , 53.9679 ){\rule{.3pt}{.3pt}}
\put( 218.859 , 54.0631 ){\rule{.3pt}{.3pt}}
\put( 218.784 , 54.158 ){\rule{.3pt}{.3pt}}
\put( 218.709 , 54.2528 ){\rule{.3pt}{.3pt}}
\put( 218.632 , 54.3473 ){\rule{.3pt}{.3pt}}
\put( 218.556 , 54.4416 ){\rule{.3pt}{.3pt}}
\put( 218.478 , 54.5357 ){\rule{.3pt}{.3pt}}
\put( 218.401 , 54.6296 ){\rule{.3pt}{.3pt}}
\put( 218.322 , 54.7232 ){\rule{.3pt}{.3pt}}
\put( 218.244 , 54.8166 ){\rule{.3pt}{.3pt}}
\put( 218.165 , 54.9098 ){\rule{.3pt}{.3pt}}
\put( 218.085 , 55.0028 ){\rule{.3pt}{.3pt}}
\put( 218.005 , 55.0955 ){\rule{.3pt}{.3pt}}
\put( 217.924 , 55.188 ){\rule{.3pt}{.3pt}}
\put( 217.843 , 55.2802 ){\rule{.3pt}{.3pt}}
\put( 217.761 , 55.3722 ){\rule{.3pt}{.3pt}}
\put( 217.679 , 55.464 ){\rule{.3pt}{.3pt}}
\put( 217.596 , 55.5556 ){\rule{.3pt}{.3pt}}
\put( 217.513 , 55.6469 ){\rule{.3pt}{.3pt}}
\put( 217.429 , 55.7379 ){\rule{.3pt}{.3pt}}
\put( 217.345 , 55.8287 ){\rule{.3pt}{.3pt}}
\put( 217.261 , 55.9193 ){\rule{.3pt}{.3pt}}
\put( 217.176 , 56.0097 ){\rule{.3pt}{.3pt}}
\put( 217.09 , 56.0997 ){\rule{.3pt}{.3pt}}
\put( 217.004 , 56.1896 ){\rule{.3pt}{.3pt}}
\put( 216.918 , 56.2792 ){\rule{.3pt}{.3pt}}
\put( 216.831 , 56.3685 ){\rule{.3pt}{.3pt}}
\put( 216.743 , 56.4576 ){\rule{.3pt}{.3pt}}
\put( 216.655 , 56.5464 ){\rule{.3pt}{.3pt}}
\put( 216.567 , 56.635 ){\rule{.3pt}{.3pt}}
\put( 216.478 , 56.7233 ){\rule{.3pt}{.3pt}}
\put( 216.388 , 56.8113 ){\rule{.3pt}{.3pt}}
\put( 216.299 , 56.8991 ){\rule{.3pt}{.3pt}}
\put( 216.208 , 56.9867 ){\rule{.3pt}{.3pt}}
\put( 216.118 , 57.074 ){\rule{.3pt}{.3pt}}
\put( 216.026 , 57.161 ){\rule{.3pt}{.3pt}}
\put( 215.935 , 57.2477 ){\rule{.3pt}{.3pt}}
\put( 215.843 , 57.3342 ){\rule{.3pt}{.3pt}}
\put( 215.75 , 57.4204 ){\rule{.3pt}{.3pt}}
\put( 215.657 , 57.5064 ){\rule{.3pt}{.3pt}}
\put( 215.563 , 57.592 ){\rule{.3pt}{.3pt}}
\put( 215.469 , 57.6774 ){\rule{.3pt}{.3pt}}
\put( 215.375 , 57.7626 ){\rule{.3pt}{.3pt}}
\put( 215.28 , 57.8474 ){\rule{.3pt}{.3pt}}
\put( 215.185 , 57.932 ){\rule{.3pt}{.3pt}}
\put( 215.089 , 58.0163 ){\rule{.3pt}{.3pt}}
\put( 214.993 , 58.1004 ){\rule{.3pt}{.3pt}}
\put( 214.896 , 58.1841 ){\rule{.3pt}{.3pt}}
\put( 214.799 , 58.2676 ){\rule{.3pt}{.3pt}}
\put( 214.701 , 58.3508 ){\rule{.3pt}{.3pt}}
\put( 214.603 , 58.4337 ){\rule{.3pt}{.3pt}}
\put( 214.505 , 58.5163 ){\rule{.3pt}{.3pt}}
\put( 214.406 , 58.5986 ){\rule{.3pt}{.3pt}}
\put( 214.307 , 58.6807 ){\rule{.3pt}{.3pt}}
\put( 214.207 , 58.7624 ){\rule{.3pt}{.3pt}}
\put( 214.107 , 58.8439 ){\rule{.3pt}{.3pt}}
\put( 214.006 , 58.9251 ){\rule{.3pt}{.3pt}}
\put( 213.905 , 59.006 ){\rule{.3pt}{.3pt}}
\put( 213.803 , 59.0866 ){\rule{.3pt}{.3pt}}
\put( 213.701 , 59.1669 ){\rule{.3pt}{.3pt}}
\put( 213.599 , 59.2469 ){\rule{.3pt}{.3pt}}
\put( 213.496 , 59.3266 ){\rule{.3pt}{.3pt}}
\put( 213.393 , 59.406 ){\rule{.3pt}{.3pt}}
\put( 213.289 , 59.4851 ){\rule{.3pt}{.3pt}}
\put( 213.185 , 59.5639 ){\rule{.3pt}{.3pt}}
\put( 213.081 , 59.6424 ){\rule{.3pt}{.3pt}}
\put( 212.976 , 59.7206 ){\rule{.3pt}{.3pt}}
\put( 212.871 , 59.7985 ){\rule{.3pt}{.3pt}}
\put( 212.765 , 59.8761 ){\rule{.3pt}{.3pt}}
\put( 212.659 , 59.9534 ){\rule{.3pt}{.3pt}}
\put( 212.552 , 60.0304 ){\rule{.3pt}{.3pt}}
\put( 212.445 , 60.1071 ){\rule{.3pt}{.3pt}}
\put( 212.338 , 60.1834 ){\rule{.3pt}{.3pt}}
\put( 212.23 , 60.2595 ){\rule{.3pt}{.3pt}}
\put( 212.122 , 60.3352 ){\rule{.3pt}{.3pt}}
\put( 212.013 , 60.4107 ){\rule{.3pt}{.3pt}}
\put( 211.904 , 60.4858 ){\rule{.3pt}{.3pt}}
\put( 211.795 , 60.5606 ){\rule{.3pt}{.3pt}}
\put( 211.685 , 60.635 ){\rule{.3pt}{.3pt}}
\put( 211.575 , 60.7092 ){\rule{.3pt}{.3pt}}
\put( 211.465 , 60.783 ){\rule{.3pt}{.3pt}}
\put( 211.354 , 60.8566 ){\rule{.3pt}{.3pt}}
\put( 211.242 , 60.9298 ){\rule{.3pt}{.3pt}}
\put( 211.131 , 61.0026 ){\rule{.3pt}{.3pt}}
\put( 211.018 , 61.0752 ){\rule{.3pt}{.3pt}}
\put( 210.906 , 61.1474 ){\rule{.3pt}{.3pt}}
\put( 210.793 , 61.2193 ){\rule{.3pt}{.3pt}}
\put( 210.68 , 61.2909 ){\rule{.3pt}{.3pt}}
\put( 210.566 , 61.3621 ){\rule{.3pt}{.3pt}}
\put( 210.452 , 61.4331 ){\rule{.3pt}{.3pt}}
\put( 210.338 , 61.5037 ){\rule{.3pt}{.3pt}}
\put( 210.223 , 61.5739 ){\rule{.3pt}{.3pt}}
\put( 210.108 , 61.6438 ){\rule{.3pt}{.3pt}}
\put( 209.992 , 61.7134 ){\rule{.3pt}{.3pt}}
\put( 209.876 , 61.7827 ){\rule{.3pt}{.3pt}}
\put( 209.76 , 61.8516 ){\rule{.3pt}{.3pt}}
\put( 209.643 , 61.9202 ){\rule{.3pt}{.3pt}}
\put( 209.526 , 61.9884 ){\rule{.3pt}{.3pt}}
\put( 209.409 , 62.0563 ){\rule{.3pt}{.3pt}}
\put( 209.291 , 62.1239 ){\rule{.3pt}{.3pt}}
\put( 209.173 , 62.1911 ){\rule{.3pt}{.3pt}}
\put( 209.055 , 62.258 ){\rule{.3pt}{.3pt}}
\put( 208.936 , 62.3245 ){\rule{.3pt}{.3pt}}
\put( 208.817 , 62.3907 ){\rule{.3pt}{.3pt}}
\put( 208.697 , 62.4566 ){\rule{.3pt}{.3pt}}
\put( 208.577 , 62.5221 ){\rule{.3pt}{.3pt}}
\put( 208.457 , 62.5872 ){\rule{.3pt}{.3pt}}
\put( 208.337 , 62.652 ){\rule{.3pt}{.3pt}}
\put( 208.216 , 62.7165 ){\rule{.3pt}{.3pt}}
\put( 208.095 , 62.7806 ){\rule{.3pt}{.3pt}}
\put( 207.973 , 62.8443 ){\rule{.3pt}{.3pt}}
\put( 207.851 , 62.9077 ){\rule{.3pt}{.3pt}}
\put( 207.729 , 62.9708 ){\rule{.3pt}{.3pt}}
\put( 207.606 , 63.0335 ){\rule{.3pt}{.3pt}}
\put( 207.483 , 63.0958 ){\rule{.3pt}{.3pt}}
\put( 207.36 , 63.1578 ){\rule{.3pt}{.3pt}}
\put( 207.236 , 63.2194 ){\rule{.3pt}{.3pt}}
\put( 207.113 , 63.2807 ){\rule{.3pt}{.3pt}}
\put( 206.988 , 63.3416 ){\rule{.3pt}{.3pt}}
\put( 206.864 , 63.4022 ){\rule{.3pt}{.3pt}}
\put( 206.739 , 63.4623 ){\rule{.3pt}{.3pt}}
\put( 206.614 , 63.5222 ){\rule{.3pt}{.3pt}}
\put( 206.488 , 63.5816 ){\rule{.3pt}{.3pt}}
\put( 206.362 , 63.6407 ){\rule{.3pt}{.3pt}}
\put( 206.236 , 63.6995 ){\rule{.3pt}{.3pt}}
\put( 206.11 , 63.7578 ){\rule{.3pt}{.3pt}}
\put( 205.983 , 63.8158 ){\rule{.3pt}{.3pt}}
\put( 205.856 , 63.8735 ){\rule{.3pt}{.3pt}}
\put( 205.729 , 63.9308 ){\rule{.3pt}{.3pt}}
\put( 205.601 , 63.9877 ){\rule{.3pt}{.3pt}}
\put( 205.473 , 64.0442 ){\rule{.3pt}{.3pt}}
\put( 205.345 , 64.1003 ){\rule{.3pt}{.3pt}}
\put( 205.216 , 64.1561 ){\rule{.3pt}{.3pt}}
\put( 205.087 , 64.2115 ){\rule{.3pt}{.3pt}}
\put( 204.958 , 64.2666 ){\rule{.3pt}{.3pt}}
\put( 204.828 , 64.3213 ){\rule{.3pt}{.3pt}}
\put( 204.699 , 64.3755 ){\rule{.3pt}{.3pt}}
\put( 204.569 , 64.4295 ){\rule{.3pt}{.3pt}}
\put( 204.438 , 64.483 ){\rule{.3pt}{.3pt}}
\put( 204.308 , 64.5362 ){\rule{.3pt}{.3pt}}
\put( 204.177 , 64.5889 ){\rule{.3pt}{.3pt}}
\put( 204.046 , 64.6414 ){\rule{.3pt}{.3pt}}
\put( 203.914 , 64.6934 ){\rule{.3pt}{.3pt}}
\put( 203.782 , 64.745 ){\rule{.3pt}{.3pt}}
\put( 203.65 , 64.7963 ){\rule{.3pt}{.3pt}}
\put( 203.518 , 64.8472 ){\rule{.3pt}{.3pt}}
\put( 203.386 , 64.8977 ){\rule{.3pt}{.3pt}}
\put( 203.253 , 64.9478 ){\rule{.3pt}{.3pt}}
\put( 203.12 , 64.9975 ){\rule{.3pt}{.3pt}}
\put( 202.986 , 65.0468 ){\rule{.3pt}{.3pt}}
\put( 202.853 , 65.0958 ){\rule{.3pt}{.3pt}}
\put( 202.719 , 65.1444 ){\rule{.3pt}{.3pt}}
\put( 202.585 , 65.1925 ){\rule{.3pt}{.3pt}}
\put( 202.45 , 65.2403 ){\rule{.3pt}{.3pt}}
\put( 202.316 , 65.2877 ){\rule{.3pt}{.3pt}}
\put( 202.181 , 65.3348 ){\rule{.3pt}{.3pt}}
\put( 202.046 , 65.3814 ){\rule{.3pt}{.3pt}}
\put( 201.91 , 65.4276 ){\rule{.3pt}{.3pt}}
\put( 201.775 , 65.4735 ){\rule{.3pt}{.3pt}}
\put( 201.639 , 65.5189 ){\rule{.3pt}{.3pt}}
\put( 201.503 , 65.564 ){\rule{.3pt}{.3pt}}
\put( 201.366 , 65.6086 ){\rule{.3pt}{.3pt}}
\put( 201.23 , 65.6529 ){\rule{.3pt}{.3pt}}
\put( 201.093 , 65.6967 ){\rule{.3pt}{.3pt}}
\put( 200.956 , 65.7402 ){\rule{.3pt}{.3pt}}
\put( 200.818 , 65.7833 ){\rule{.3pt}{.3pt}}
\put( 200.681 , 65.826 ){\rule{.3pt}{.3pt}}
\put( 200.543 , 65.8683 ){\rule{.3pt}{.3pt}}
\put( 200.405 , 65.9101 ){\rule{.3pt}{.3pt}}
\put( 200.267 , 65.9516 ){\rule{.3pt}{.3pt}}
\put( 200.129 , 65.9927 ){\rule{.3pt}{.3pt}}
\put( 199.99 , 66.0334 ){\rule{.3pt}{.3pt}}
\put( 199.851 , 66.0737 ){\rule{.3pt}{.3pt}}
\put( 199.712 , 66.1135 ){\rule{.3pt}{.3pt}}
\put( 199.573 , 66.153 ){\rule{.3pt}{.3pt}}
\put( 199.433 , 66.1921 ){\rule{.3pt}{.3pt}}
\put( 199.294 , 66.2307 ){\rule{.3pt}{.3pt}}
\put( 199.154 , 66.269 ){\rule{.3pt}{.3pt}}
\put( 199.014 , 66.3069 ){\rule{.3pt}{.3pt}}
\put( 198.873 , 66.3443 ){\rule{.3pt}{.3pt}}
\put( 198.733 , 66.3814 ){\rule{.3pt}{.3pt}}
\put( 198.592 , 66.418 ){\rule{.3pt}{.3pt}}
\put( 198.451 , 66.4542 ){\rule{.3pt}{.3pt}}
\put( 198.31 , 66.4901 ){\rule{.3pt}{.3pt}}
\put( 198.169 , 66.5255 ){\rule{.3pt}{.3pt}}
\put( 198.027 , 66.5605 ){\rule{.3pt}{.3pt}}
\put( 197.886 , 66.5951 ){\rule{.3pt}{.3pt}}
\put( 197.744 , 66.6293 ){\rule{.3pt}{.3pt}}
\put( 197.602 , 66.663 ){\rule{.3pt}{.3pt}}
\put( 197.46 , 66.6964 ){\rule{.3pt}{.3pt}}
\put( 197.317 , 66.7294 ){\rule{.3pt}{.3pt}}
\put( 197.175 , 66.7619 ){\rule{.3pt}{.3pt}}
\put( 197.032 , 66.794 ){\rule{.3pt}{.3pt}}
\put( 196.889 , 66.8257 ){\rule{.3pt}{.3pt}}
\put( 196.746 , 66.857 ){\rule{.3pt}{.3pt}}
\put( 196.603 , 66.8879 ){\rule{.3pt}{.3pt}}
\put( 196.46 , 66.9184 ){\rule{.3pt}{.3pt}}
\put( 196.316 , 66.9485 ){\rule{.3pt}{.3pt}}
\put( 196.172 , 66.9781 ){\rule{.3pt}{.3pt}}
\put( 196.029 , 67.0073 ){\rule{.3pt}{.3pt}}
\put( 195.885 , 67.0361 ){\rule{.3pt}{.3pt}}
\put( 195.74 , 67.0645 ){\rule{.3pt}{.3pt}}
\put( 195.596 , 67.0925 ){\rule{.3pt}{.3pt}}
\put( 195.452 , 67.1201 ){\rule{.3pt}{.3pt}}
\put( 195.307 , 67.1472 ){\rule{.3pt}{.3pt}}
\put( 195.162 , 67.1739 ){\rule{.3pt}{.3pt}}
\put( 195.017 , 67.2002 ){\rule{.3pt}{.3pt}}
\put( 194.872 , 67.2261 ){\rule{.3pt}{.3pt}}
\put( 194.727 , 67.2516 ){\rule{.3pt}{.3pt}}
\put( 194.582 , 67.2766 ){\rule{.3pt}{.3pt}}
\put( 194.436 , 67.3012 ){\rule{.3pt}{.3pt}}
\put( 194.291 , 67.3254 ){\rule{.3pt}{.3pt}}
\put( 194.145 , 67.3492 ){\rule{.3pt}{.3pt}}
\put( 193.999 , 67.3726 ){\rule{.3pt}{.3pt}}
\put( 193.853 , 67.3955 ){\rule{.3pt}{.3pt}}
\put( 193.707 , 67.418 ){\rule{.3pt}{.3pt}}
\put( 193.561 , 67.4401 ){\rule{.3pt}{.3pt}}
\put( 193.415 , 67.4618 ){\rule{.3pt}{.3pt}}
\put( 193.269 , 67.483 ){\rule{.3pt}{.3pt}}
\put( 193.122 , 67.5038 ){\rule{.3pt}{.3pt}}
\put( 192.975 , 67.5242 ){\rule{.3pt}{.3pt}}
\put( 192.829 , 67.5442 ){\rule{.3pt}{.3pt}}
\put( 192.682 , 67.5637 ){\rule{.3pt}{.3pt}}
\put( 192.535 , 67.5829 ){\rule{.3pt}{.3pt}}
\put( 192.388 , 67.6016 ){\rule{.3pt}{.3pt}}
\put( 192.241 , 67.6198 ){\rule{.3pt}{.3pt}}
\put( 192.093 , 67.6377 ){\rule{.3pt}{.3pt}}
\put( 191.946 , 67.6551 ){\rule{.3pt}{.3pt}}
\put( 191.799 , 67.6721 ){\rule{.3pt}{.3pt}}
\put( 191.651 , 67.6886 ){\rule{.3pt}{.3pt}}
\put( 191.504 , 67.7048 ){\rule{.3pt}{.3pt}}
\put( 191.356 , 67.7205 ){\rule{.3pt}{.3pt}}
\put( 191.208 , 67.7358 ){\rule{.3pt}{.3pt}}
\put( 191.06 , 67.7506 ){\rule{.3pt}{.3pt}}
\put( 190.912 , 67.7651 ){\rule{.3pt}{.3pt}}
\put( 190.764 , 67.7791 ){\rule{.3pt}{.3pt}}
\put( 190.616 , 67.7926 ){\rule{.3pt}{.3pt}}
\put( 190.468 , 67.8058 ){\rule{.3pt}{.3pt}}
\put( 190.32 , 67.8185 ){\rule{.3pt}{.3pt}}
\put( 190.172 , 67.8308 ){\rule{.3pt}{.3pt}}
\put( 190.023 , 67.8426 ){\rule{.3pt}{.3pt}}
\put( 189.875 , 67.8541 ){\rule{.3pt}{.3pt}}
\put( 189.726 , 67.8651 ){\rule{.3pt}{.3pt}}
\put( 189.578 , 67.8756 ){\rule{.3pt}{.3pt}}
\put( 189.429 , 67.8858 ){\rule{.3pt}{.3pt}}
\put( 189.281 , 67.8955 ){\rule{.3pt}{.3pt}}
\put( 189.132 , 67.9047 ){\rule{.3pt}{.3pt}}
\put( 188.983 , 67.9136 ){\rule{.3pt}{.3pt}}
\put( 188.834 , 67.922 ){\rule{.3pt}{.3pt}}
\put( 188.686 , 67.93 ){\rule{.3pt}{.3pt}}
\put( 188.537 , 67.9375 ){\rule{.3pt}{.3pt}}
\put( 188.388 , 67.9447 ){\rule{.3pt}{.3pt}}
\put( 188.239 , 67.9514 ){\rule{.3pt}{.3pt}}
\put( 188.09 , 67.9576 ){\rule{.3pt}{.3pt}}
\put( 187.941 , 67.9635 ){\rule{.3pt}{.3pt}}
\put( 187.792 , 67.9689 ){\rule{.3pt}{.3pt}}
\put( 187.643 , 67.9738 ){\rule{.3pt}{.3pt}}
\put( 187.494 , 67.9784 ){\rule{.3pt}{.3pt}}
\put( 187.344 , 67.9825 ){\rule{.3pt}{.3pt}}
\put( 187.195 , 67.9861 ){\rule{.3pt}{.3pt}}
\put( 187.046 , 67.9894 ){\rule{.3pt}{.3pt}}
\put( 186.897 , 67.9922 ){\rule{.3pt}{.3pt}}
\put( 186.748 , 67.9946 ){\rule{.3pt}{.3pt}}
\put( 186.599 , 67.9965 ){\rule{.3pt}{.3pt}}
\put( 186.449 , 67.998 ){\rule{.3pt}{.3pt}}
\put( 186.3 , 67.9991 ){\rule{.3pt}{.3pt}}
\put( 186.151 , 67.9998 ){\rule{.3pt}{.3pt}}
\put( 186.002 , 68 ){\rule{.3pt}{.3pt}}
\put( 185.853 , 67.9998 ){\rule{.3pt}{.3pt}}
\put( 185.703 , 67.9991 ){\rule{.3pt}{.3pt}}
\put( 185.554 , 67.9981 ){\rule{.3pt}{.3pt}}
\put( 185.405 , 67.9966 ){\rule{.3pt}{.3pt}}
\put( 185.256 , 67.9946 ){\rule{.3pt}{.3pt}}
\put( 185.107 , 67.9923 ){\rule{.3pt}{.3pt}}
\put( 184.957 , 67.9895 ){\rule{.3pt}{.3pt}}
\put( 184.808 , 67.9862 ){\rule{.3pt}{.3pt}}
\put( 184.659 , 67.9826 ){\rule{.3pt}{.3pt}}
\put( 184.51 , 67.9785 ){\rule{.3pt}{.3pt}}
\put( 184.361 , 67.9739 ){\rule{.3pt}{.3pt}}
\put( 184.212 , 67.969 ){\rule{.3pt}{.3pt}}
\put( 184.063 , 67.9636 ){\rule{.3pt}{.3pt}}
\put( 183.914 , 67.9578 ){\rule{.3pt}{.3pt}}
\put( 183.765 , 67.9515 ){\rule{.3pt}{.3pt}}
\put( 183.616 , 67.9448 ){\rule{.3pt}{.3pt}}
\put( 183.467 , 67.9377 ){\rule{.3pt}{.3pt}}
\put( 183.318 , 67.9302 ){\rule{.3pt}{.3pt}}
\put( 183.169 , 67.9222 ){\rule{.3pt}{.3pt}}
\put( 183.02 , 67.9138 ){\rule{.3pt}{.3pt}}
\put( 182.872 , 67.905 ){\rule{.3pt}{.3pt}}
\put( 182.723 , 67.8957 ){\rule{.3pt}{.3pt}}
\put( 182.574 , 67.886 ){\rule{.3pt}{.3pt}}
\put( 182.426 , 67.8759 ){\rule{.3pt}{.3pt}}
\put( 182.277 , 67.8653 ){\rule{.3pt}{.3pt}}
\put( 182.129 , 67.8543 ){\rule{.3pt}{.3pt}}
\put( 181.98 , 67.8429 ){\rule{.3pt}{.3pt}}
\put( 181.832 , 67.8311 ){\rule{.3pt}{.3pt}}
\put( 181.684 , 67.8188 ){\rule{.3pt}{.3pt}}
\put( 181.535 , 67.8061 ){\rule{.3pt}{.3pt}}
\put( 181.387 , 67.7929 ){\rule{.3pt}{.3pt}}
\put( 181.239 , 67.7794 ){\rule{.3pt}{.3pt}}
\put( 181.091 , 67.7654 ){\rule{.3pt}{.3pt}}
\put( 180.943 , 67.751 ){\rule{.3pt}{.3pt}}
\put( 180.795 , 67.7361 ){\rule{.3pt}{.3pt}}
\put( 180.648 , 67.7209 ){\rule{.3pt}{.3pt}}
\put( 180.5 , 67.7052 ){\rule{.3pt}{.3pt}}
\put( 180.352 , 67.689 ){\rule{.3pt}{.3pt}}
\put( 180.205 , 67.6725 ){\rule{.3pt}{.3pt}}
\put( 180.057 , 67.6555 ){\rule{.3pt}{.3pt}}
\put( 179.91 , 67.6381 ){\rule{.3pt}{.3pt}}
\put( 179.763 , 67.6203 ){\rule{.3pt}{.3pt}}
\put( 179.616 , 67.602 ){\rule{.3pt}{.3pt}}
\put( 179.469 , 67.5833 ){\rule{.3pt}{.3pt}}
\put( 179.322 , 67.5642 ){\rule{.3pt}{.3pt}}
\put( 179.175 , 67.5447 ){\rule{.3pt}{.3pt}}
\put( 179.028 , 67.5247 ){\rule{.3pt}{.3pt}}
\put( 178.881 , 67.5043 ){\rule{.3pt}{.3pt}}
\put( 178.735 , 67.4835 ){\rule{.3pt}{.3pt}}
\put( 178.589 , 67.4623 ){\rule{.3pt}{.3pt}}
\put( 178.442 , 67.4406 ){\rule{.3pt}{.3pt}}
\put( 178.296 , 67.4185 ){\rule{.3pt}{.3pt}}
\put( 178.15 , 67.396 ){\rule{.3pt}{.3pt}}
\put( 178.004 , 67.3731 ){\rule{.3pt}{.3pt}}
\put( 177.858 , 67.3498 ){\rule{.3pt}{.3pt}}
\put( 177.713 , 67.326 ){\rule{.3pt}{.3pt}}
\put( 177.567 , 67.3018 ){\rule{.3pt}{.3pt}}
\put( 177.422 , 67.2772 ){\rule{.3pt}{.3pt}}
\put( 177.276 , 67.2522 ){\rule{.3pt}{.3pt}}
\put( 177.131 , 67.2267 ){\rule{.3pt}{.3pt}}
\put( 176.986 , 67.2008 ){\rule{.3pt}{.3pt}}
\put( 176.841 , 67.1745 ){\rule{.3pt}{.3pt}}
\put( 176.696 , 67.1478 ){\rule{.3pt}{.3pt}}
\put( 176.552 , 67.1207 ){\rule{.3pt}{.3pt}}
\put( 176.407 , 67.0932 ){\rule{.3pt}{.3pt}}
\put( 176.263 , 67.0652 ){\rule{.3pt}{.3pt}}
\put( 176.119 , 67.0368 ){\rule{.3pt}{.3pt}}
\put( 175.975 , 67.008 ){\rule{.3pt}{.3pt}}
\put( 175.831 , 66.9788 ){\rule{.3pt}{.3pt}}
\put( 175.687 , 66.9492 ){\rule{.3pt}{.3pt}}
\put( 175.544 , 66.9191 ){\rule{.3pt}{.3pt}}
\put( 175.4 , 66.8887 ){\rule{.3pt}{.3pt}}
\put( 175.257 , 66.8578 ){\rule{.3pt}{.3pt}}
\put( 175.114 , 66.8265 ){\rule{.3pt}{.3pt}}
\put( 174.971 , 66.7948 ){\rule{.3pt}{.3pt}}
\put( 174.828 , 66.7627 ){\rule{.3pt}{.3pt}}
\put( 174.686 , 66.7301 ){\rule{.3pt}{.3pt}}
\put( 174.544 , 66.6972 ){\rule{.3pt}{.3pt}}
\put( 174.401 , 66.6638 ){\rule{.3pt}{.3pt}}
\put( 174.259 , 66.6301 ){\rule{.3pt}{.3pt}}
\put( 174.118 , 66.5959 ){\rule{.3pt}{.3pt}}
\put( 173.976 , 66.5613 ){\rule{.3pt}{.3pt}}
\put( 173.834 , 66.5263 ){\rule{.3pt}{.3pt}}
\put( 173.693 , 66.4909 ){\rule{.3pt}{.3pt}}
\put( 173.552 , 66.4551 ){\rule{.3pt}{.3pt}}
\put( 173.411 , 66.4189 ){\rule{.3pt}{.3pt}}
\put( 173.27 , 66.3822 ){\rule{.3pt}{.3pt}}
\put( 173.13 , 66.3452 ){\rule{.3pt}{.3pt}}
\put( 172.99 , 66.3078 ){\rule{.3pt}{.3pt}}
\put( 172.85 , 66.2699 ){\rule{.3pt}{.3pt}}
\put( 172.71 , 66.2317 ){\rule{.3pt}{.3pt}}
\put( 172.57 , 66.193 ){\rule{.3pt}{.3pt}}
\put( 172.43 , 66.1539 ){\rule{.3pt}{.3pt}}
\put( 172.291 , 66.1145 ){\rule{.3pt}{.3pt}}
\put( 172.152 , 66.0746 ){\rule{.3pt}{.3pt}}
\put( 172.013 , 66.0343 ){\rule{.3pt}{.3pt}}
\put( 171.875 , 65.9937 ){\rule{.3pt}{.3pt}}
\put( 171.736 , 65.9526 ){\rule{.3pt}{.3pt}}
\put( 171.598 , 65.9111 ){\rule{.3pt}{.3pt}}
\put( 171.46 , 65.8692 ){\rule{.3pt}{.3pt}}
\put( 171.322 , 65.827 ){\rule{.3pt}{.3pt}}
\put( 171.185 , 65.7843 ){\rule{.3pt}{.3pt}}
\put( 171.047 , 65.7412 ){\rule{.3pt}{.3pt}}
\put( 170.91 , 65.6978 ){\rule{.3pt}{.3pt}}
\put( 170.774 , 65.6539 ){\rule{.3pt}{.3pt}}
\put( 170.637 , 65.6097 ){\rule{.3pt}{.3pt}}
\put( 170.501 , 65.565 ){\rule{.3pt}{.3pt}}
\put( 170.364 , 65.52 ){\rule{.3pt}{.3pt}}
\put( 170.229 , 65.4745 ){\rule{.3pt}{.3pt}}
\put( 170.093 , 65.4287 ){\rule{.3pt}{.3pt}}
\put( 169.958 , 65.3825 ){\rule{.3pt}{.3pt}}
\put( 169.822 , 65.3359 ){\rule{.3pt}{.3pt}}
\put( 169.688 , 65.2889 ){\rule{.3pt}{.3pt}}
\put( 169.553 , 65.2415 ){\rule{.3pt}{.3pt}}
\put( 169.418 , 65.1937 ){\rule{.3pt}{.3pt}}
\put( 169.284 , 65.1455 ){\rule{.3pt}{.3pt}}
\put( 169.15 , 65.0969 ){\rule{.3pt}{.3pt}}
\put( 169.017 , 65.048 ){\rule{.3pt}{.3pt}}
\put( 168.883 , 64.9987 ){\rule{.3pt}{.3pt}}
\put( 168.75 , 64.9489 ){\rule{.3pt}{.3pt}}
\put( 168.618 , 64.8988 ){\rule{.3pt}{.3pt}}
\put( 168.485 , 64.8484 ){\rule{.3pt}{.3pt}}
\put( 168.353 , 64.7975 ){\rule{.3pt}{.3pt}}
\put( 168.221 , 64.7462 ){\rule{.3pt}{.3pt}}
\put( 168.089 , 64.6946 ){\rule{.3pt}{.3pt}}
\put( 167.957 , 64.6426 ){\rule{.3pt}{.3pt}}
\put( 167.826 , 64.5902 ){\rule{.3pt}{.3pt}}
\put( 167.695 , 64.5374 ){\rule{.3pt}{.3pt}}
\put( 167.565 , 64.4843 ){\rule{.3pt}{.3pt}}
\put( 167.434 , 64.4307 ){\rule{.3pt}{.3pt}}
\put( 167.304 , 64.3768 ){\rule{.3pt}{.3pt}}
\put( 167.175 , 64.3225 ){\rule{.3pt}{.3pt}}
\put( 167.045 , 64.2679 ){\rule{.3pt}{.3pt}}
\put( 166.916 , 64.2128 ){\rule{.3pt}{.3pt}}
\put( 166.787 , 64.1574 ){\rule{.3pt}{.3pt}}
\put( 166.658 , 64.1017 ){\rule{.3pt}{.3pt}}
\put( 166.53 , 64.0455 ){\rule{.3pt}{.3pt}}
\put( 166.402 , 63.989 ){\rule{.3pt}{.3pt}}
\put( 166.274 , 63.9321 ){\rule{.3pt}{.3pt}}
\put( 166.147 , 63.8748 ){\rule{.3pt}{.3pt}}
\put( 166.02 , 63.8172 ){\rule{.3pt}{.3pt}}
\put( 165.893 , 63.7592 ){\rule{.3pt}{.3pt}}
\put( 165.767 , 63.7009 ){\rule{.3pt}{.3pt}}
\put( 165.641 , 63.6421 ){\rule{.3pt}{.3pt}}
\put( 165.515 , 63.583 ){\rule{.3pt}{.3pt}}
\put( 165.389 , 63.5236 ){\rule{.3pt}{.3pt}}
\put( 165.264 , 63.4638 ){\rule{.3pt}{.3pt}}
\put( 165.139 , 63.4036 ){\rule{.3pt}{.3pt}}
\put( 165.015 , 63.343 ){\rule{.3pt}{.3pt}}
\put( 164.89 , 63.2821 ){\rule{.3pt}{.3pt}}
\put( 164.766 , 63.2209 ){\rule{.3pt}{.3pt}}
\put( 164.643 , 63.1593 ){\rule{.3pt}{.3pt}}
\put( 164.52 , 63.0973 ){\rule{.3pt}{.3pt}}
\put( 164.397 , 63.035 ){\rule{.3pt}{.3pt}}
\put( 164.274 , 62.9723 ){\rule{.3pt}{.3pt}}
\put( 164.152 , 62.9092 ){\rule{.3pt}{.3pt}}
\put( 164.03 , 62.8458 ){\rule{.3pt}{.3pt}}
\put( 163.908 , 62.7821 ){\rule{.3pt}{.3pt}}
\put( 163.787 , 62.718 ){\rule{.3pt}{.3pt}}
\put( 163.666 , 62.6535 ){\rule{.3pt}{.3pt}}
\put( 163.546 , 62.5887 ){\rule{.3pt}{.3pt}}
\put( 163.425 , 62.5236 ){\rule{.3pt}{.3pt}}
\put( 163.306 , 62.4581 ){\rule{.3pt}{.3pt}}
\put( 163.186 , 62.3923 ){\rule{.3pt}{.3pt}}
\put( 163.067 , 62.3261 ){\rule{.3pt}{.3pt}}
\put( 162.948 , 62.2596 ){\rule{.3pt}{.3pt}}
\put( 162.83 , 62.1927 ){\rule{.3pt}{.3pt}}
\put( 162.712 , 62.1255 ){\rule{.3pt}{.3pt}}
\put( 162.594 , 62.0579 ){\rule{.3pt}{.3pt}}
\put( 162.476 , 61.99 ){\rule{.3pt}{.3pt}}
\put( 162.359 , 61.9218 ){\rule{.3pt}{.3pt}}
\put( 162.243 , 61.8532 ){\rule{.3pt}{.3pt}}
\put( 162.126 , 61.7843 ){\rule{.3pt}{.3pt}}
\put( 162.011 , 61.7151 ){\rule{.3pt}{.3pt}}
\put( 161.895 , 61.6455 ){\rule{.3pt}{.3pt}}
\put( 161.78 , 61.5756 ){\rule{.3pt}{.3pt}}
\put( 161.665 , 61.5053 ){\rule{.3pt}{.3pt}}
\put( 161.551 , 61.4347 ){\rule{.3pt}{.3pt}}
\put( 161.437 , 61.3638 ){\rule{.3pt}{.3pt}}
\put( 161.323 , 61.2926 ){\rule{.3pt}{.3pt}}
\put( 161.21 , 61.221 ){\rule{.3pt}{.3pt}}
\put( 161.097 , 61.1491 ){\rule{.3pt}{.3pt}}
\put( 160.984 , 61.0769 ){\rule{.3pt}{.3pt}}
\put( 160.872 , 61.0044 ){\rule{.3pt}{.3pt}}
\put( 160.76 , 60.9315 ){\rule{.3pt}{.3pt}}
\put( 160.649 , 60.8583 ){\rule{.3pt}{.3pt}}
\put( 160.538 , 60.7848 ){\rule{.3pt}{.3pt}}
\put( 160.427 , 60.711 ){\rule{.3pt}{.3pt}}
\put( 160.317 , 60.6368 ){\rule{.3pt}{.3pt}}
\put( 160.207 , 60.5623 ){\rule{.3pt}{.3pt}}
\put( 160.098 , 60.4875 ){\rule{.3pt}{.3pt}}
\put( 159.989 , 60.4124 ){\rule{.3pt}{.3pt}}
\put( 159.881 , 60.337 ){\rule{.3pt}{.3pt}}
\put( 159.772 , 60.2613 ){\rule{.3pt}{.3pt}}
\put( 159.665 , 60.1852 ){\rule{.3pt}{.3pt}}
\put( 159.557 , 60.1089 ){\rule{.3pt}{.3pt}}
\put( 159.45 , 60.0322 ){\rule{.3pt}{.3pt}}
\put( 159.344 , 59.9552 ){\rule{.3pt}{.3pt}}
\put( 159.238 , 59.878 ){\rule{.3pt}{.3pt}}
\put( 159.132 , 59.8004 ){\rule{.3pt}{.3pt}}
\put( 159.026 , 59.7225 ){\rule{.3pt}{.3pt}}
\put( 158.922 , 59.6443 ){\rule{.3pt}{.3pt}}
\put( 158.817 , 59.5658 ){\rule{.3pt}{.3pt}}
\put( 158.713 , 59.487 ){\rule{.3pt}{.3pt}}
\put( 158.609 , 59.4079 ){\rule{.3pt}{.3pt}}
\put( 158.506 , 59.3285 ){\rule{.3pt}{.3pt}}
\put( 158.403 , 59.2488 ){\rule{.3pt}{.3pt}}
\put( 158.301 , 59.1688 ){\rule{.3pt}{.3pt}}
\put( 158.199 , 59.0885 ){\rule{.3pt}{.3pt}}
\put( 158.098 , 59.0079 ){\rule{.3pt}{.3pt}}
\put( 157.996 , 58.927 ){\rule{.3pt}{.3pt}}
\put( 157.896 , 58.8458 ){\rule{.3pt}{.3pt}}
\put( 157.796 , 58.7644 ){\rule{.3pt}{.3pt}}
\put( 157.696 , 58.6826 ){\rule{.3pt}{.3pt}}
\put( 157.596 , 58.6006 ){\rule{.3pt}{.3pt}}
\put( 157.498 , 58.5182 ){\rule{.3pt}{.3pt}}
\put( 157.399 , 58.4356 ){\rule{.3pt}{.3pt}}
\put( 157.301 , 58.3527 ){\rule{.3pt}{.3pt}}
\put( 157.203 , 58.2695 ){\rule{.3pt}{.3pt}}
\put( 157.106 , 58.1861 ){\rule{.3pt}{.3pt}}
\put( 157.01 , 58.1023 ){\rule{.3pt}{.3pt}}
\put( 156.913 , 58.0183 ){\rule{.3pt}{.3pt}}
\put( 156.818 , 57.934 ){\rule{.3pt}{.3pt}}
\put( 156.722 , 57.8494 ){\rule{.3pt}{.3pt}}
\put( 156.627 , 57.7646 ){\rule{.3pt}{.3pt}}
\put( 156.533 , 57.6795 ){\rule{.3pt}{.3pt}}
\put( 156.439 , 57.5941 ){\rule{.3pt}{.3pt}}
\put( 156.345 , 57.5084 ){\rule{.3pt}{.3pt}}
\put( 156.252 , 57.4224 ){\rule{.3pt}{.3pt}}
\put( 156.16 , 57.3362 ){\rule{.3pt}{.3pt}}
\put( 156.068 , 57.2498 ){\rule{.3pt}{.3pt}}
\put( 155.976 , 57.163 ){\rule{.3pt}{.3pt}}
\put( 155.885 , 57.076 ){\rule{.3pt}{.3pt}}
\put( 155.794 , 56.9887 ){\rule{.3pt}{.3pt}}
\put( 155.704 , 56.9012 ){\rule{.3pt}{.3pt}}
\put( 155.614 , 56.8134 ){\rule{.3pt}{.3pt}}
\put( 155.524 , 56.7254 ){\rule{.3pt}{.3pt}}
\put( 155.435 , 56.6371 ){\rule{.3pt}{.3pt}}
\put( 155.347 , 56.5485 ){\rule{.3pt}{.3pt}}
\put( 155.259 , 56.4597 ){\rule{.3pt}{.3pt}}
\put( 155.172 , 56.3706 ){\rule{.3pt}{.3pt}}
\put( 155.085 , 56.2813 ){\rule{.3pt}{.3pt}}
\put( 154.998 , 56.1917 ){\rule{.3pt}{.3pt}}
\put( 154.912 , 56.1019 ){\rule{.3pt}{.3pt}}
\put( 154.826 , 56.0118 ){\rule{.3pt}{.3pt}}
\put( 154.741 , 55.9215 ){\rule{.3pt}{.3pt}}
\put( 154.657 , 55.8309 ){\rule{.3pt}{.3pt}}
\put( 154.573 , 55.7401 ){\rule{.3pt}{.3pt}}
\put( 154.489 , 55.649 ){\rule{.3pt}{.3pt}}
\put( 154.406 , 55.5577 ){\rule{.3pt}{.3pt}}
\put( 154.323 , 55.4662 ){\rule{.3pt}{.3pt}}
\put( 154.241 , 55.3744 ){\rule{.3pt}{.3pt}}
\put( 154.159 , 55.2824 ){\rule{.3pt}{.3pt}}
\put( 154.078 , 55.1901 ){\rule{.3pt}{.3pt}}
\put( 153.997 , 55.0977 ){\rule{.3pt}{.3pt}}
\put( 153.917 , 55.0049 ){\rule{.3pt}{.3pt}}
\put( 153.837 , 54.912 ){\rule{.3pt}{.3pt}}
\put( 153.758 , 54.8188 ){\rule{.3pt}{.3pt}}
\put( 153.679 , 54.7254 ){\rule{.3pt}{.3pt}}
\put( 153.601 , 54.6318 ){\rule{.3pt}{.3pt}}
\put( 153.523 , 54.5379 ){\rule{.3pt}{.3pt}}
\put( 153.446 , 54.4438 ){\rule{.3pt}{.3pt}}
\put( 153.37 , 54.3495 ){\rule{.3pt}{.3pt}}
\put( 153.293 , 54.255 ){\rule{.3pt}{.3pt}}
\put( 153.218 , 54.1603 ){\rule{.3pt}{.3pt}}
\put( 153.142 , 54.0653 ){\rule{.3pt}{.3pt}}
\put( 153.068 , 53.9701 ){\rule{.3pt}{.3pt}}
\put( 152.993 , 53.8747 ){\rule{.3pt}{.3pt}}
\put( 152.92 , 53.7791 ){\rule{.3pt}{.3pt}}
\put( 152.847 , 53.6833 ){\rule{.3pt}{.3pt}}
\put( 152.774 , 53.5873 ){\rule{.3pt}{.3pt}}
\put( 152.702 , 53.491 ){\rule{.3pt}{.3pt}}
\put( 152.63 , 53.3946 ){\rule{.3pt}{.3pt}}
\put( 152.559 , 53.2979 ){\rule{.3pt}{.3pt}}
\put( 152.488 , 53.201 ){\rule{.3pt}{.3pt}}
\put( 152.418 , 53.104 ){\rule{.3pt}{.3pt}}
\put( 152.349 , 53.0067 ){\rule{.3pt}{.3pt}}
\put( 152.28 , 52.9092 ){\rule{.3pt}{.3pt}}
\put( 152.211 , 52.8116 ){\rule{.3pt}{.3pt}}
\put( 152.143 , 52.7137 ){\rule{.3pt}{.3pt}}
\put( 152.076 , 52.6156 ){\rule{.3pt}{.3pt}}
\put( 152.009 , 52.5174 ){\rule{.3pt}{.3pt}}
\put( 151.942 , 52.4189 ){\rule{.3pt}{.3pt}}
\put( 151.876 , 52.3203 ){\rule{.3pt}{.3pt}}
\put( 151.811 , 52.2215 ){\rule{.3pt}{.3pt}}
\put( 151.746 , 52.1224 ){\rule{.3pt}{.3pt}}
\put( 151.682 , 52.0232 ){\rule{.3pt}{.3pt}}
\put( 151.618 , 51.9238 ){\rule{.3pt}{.3pt}}
\put( 151.555 , 51.8243 ){\rule{.3pt}{.3pt}}
\put( 151.492 , 51.7245 ){\rule{.3pt}{.3pt}}
\put( 151.43 , 51.6246 ){\rule{.3pt}{.3pt}}
\put( 151.368 , 51.5244 ){\rule{.3pt}{.3pt}}
\put( 151.307 , 51.4242 ){\rule{.3pt}{.3pt}}
\put( 151.246 , 51.3237 ){\rule{.3pt}{.3pt}}
\put( 151.186 , 51.223 ){\rule{.3pt}{.3pt}}
\put( 151.127 , 51.1222 ){\rule{.3pt}{.3pt}}
\put( 151.068 , 51.0212 ){\rule{.3pt}{.3pt}}
\put( 151.009 , 50.9201 ){\rule{.3pt}{.3pt}}
\put( 150.951 , 50.8187 ){\rule{.3pt}{.3pt}}
\put( 150.894 , 50.7172 ){\rule{.3pt}{.3pt}}
\put( 150.837 , 50.6156 ){\rule{.3pt}{.3pt}}
\put( 150.781 , 50.5137 ){\rule{.3pt}{.3pt}}
\put( 150.725 , 50.4118 ){\rule{.3pt}{.3pt}}
\put( 150.67 , 50.3096 ){\rule{.3pt}{.3pt}}
\put( 150.615 , 50.2073 ){\rule{.3pt}{.3pt}}
\put( 150.561 , 50.1048 ){\rule{.3pt}{.3pt}}
\put( 150.507 , 50.0022 ){\rule{.3pt}{.3pt}}
\put( 150.454 , 49.8994 ){\rule{.3pt}{.3pt}}
\put( 150.402 , 49.7965 ){\rule{.3pt}{.3pt}}
\put( 150.35 , 49.6934 ){\rule{.3pt}{.3pt}}
\put( 150.298 , 49.5902 ){\rule{.3pt}{.3pt}}
\put( 150.248 , 49.4868 ){\rule{.3pt}{.3pt}}
\put( 150.197 , 49.3833 ){\rule{.3pt}{.3pt}}
\put( 150.148 , 49.2796 ){\rule{.3pt}{.3pt}}
\put( 150.098 , 49.1758 ){\rule{.3pt}{.3pt}}
\put( 150.05 , 49.0719 ){\rule{.3pt}{.3pt}}
\put( 150.002 , 48.9678 ){\rule{.3pt}{.3pt}}
\put( 149.954 , 48.8636 ){\rule{.3pt}{.3pt}}
\put( 149.907 , 48.7592 ){\rule{.3pt}{.3pt}}
\put( 149.861 , 48.6547 ){\rule{.3pt}{.3pt}}
\put( 149.815 , 48.5501 ){\rule{.3pt}{.3pt}}
\put( 149.77 , 48.4453 ){\rule{.3pt}{.3pt}}
\put( 149.725 , 48.3404 ){\rule{.3pt}{.3pt}}
\put( 149.681 , 48.2354 ){\rule{.3pt}{.3pt}}
\put( 149.637 , 48.1302 ){\rule{.3pt}{.3pt}}
\put( 149.594 , 48.0249 ){\rule{.3pt}{.3pt}}
\put( 149.552 , 47.9195 ){\rule{.3pt}{.3pt}}
\put( 149.51 , 47.814 ){\rule{.3pt}{.3pt}}
\put( 149.468 , 47.7084 ){\rule{.3pt}{.3pt}}
\put( 149.428 , 47.6026 ){\rule{.3pt}{.3pt}}
\put( 149.387 , 47.4967 ){\rule{.3pt}{.3pt}}
\put( 149.348 , 47.3907 ){\rule{.3pt}{.3pt}}
\put( 149.309 , 47.2846 ){\rule{.3pt}{.3pt}}
\put( 149.27 , 47.1784 ){\rule{.3pt}{.3pt}}
\put( 149.232 , 47.0721 ){\rule{.3pt}{.3pt}}
\put( 149.195 , 46.9656 ){\rule{.3pt}{.3pt}}
\put( 149.158 , 46.8591 ){\rule{.3pt}{.3pt}}
\put( 149.122 , 46.7524 ){\rule{.3pt}{.3pt}}
\put( 149.086 , 46.6457 ){\rule{.3pt}{.3pt}}
\put( 149.051 , 46.5388 ){\rule{.3pt}{.3pt}}
\put( 149.016 , 46.4318 ){\rule{.3pt}{.3pt}}
\put( 148.982 , 46.3248 ){\rule{.3pt}{.3pt}}
\put( 148.949 , 46.2176 ){\rule{.3pt}{.3pt}}
\put( 148.916 , 46.1104 ){\rule{.3pt}{.3pt}}
\put( 148.884 , 46.003 ){\rule{.3pt}{.3pt}}
\put( 148.852 , 45.8956 ){\rule{.3pt}{.3pt}}
\put( 148.821 , 45.788 ){\rule{.3pt}{.3pt}}
\put( 148.79 , 45.6804 ){\rule{.3pt}{.3pt}}
\put( 148.76 , 45.5727 ){\rule{.3pt}{.3pt}}
\put( 148.731 , 45.4649 ){\rule{.3pt}{.3pt}}
\put( 148.702 , 45.357 ){\rule{.3pt}{.3pt}}
\put( 148.674 , 45.2491 ){\rule{.3pt}{.3pt}}
\put( 148.646 , 45.141 ){\rule{.3pt}{.3pt}}
\put( 148.619 , 45.0329 ){\rule{.3pt}{.3pt}}
\put( 148.592 , 44.9247 ){\rule{.3pt}{.3pt}}
\put( 148.566 , 44.8164 ){\rule{.3pt}{.3pt}}
\put( 148.541 , 44.7081 ){\rule{.3pt}{.3pt}}
\put( 148.516 , 44.5997 ){\rule{.3pt}{.3pt}}
\put( 148.492 , 44.4912 ){\rule{.3pt}{.3pt}}
\put( 148.468 , 44.3826 ){\rule{.3pt}{.3pt}}
\put( 148.445 , 44.274 ){\rule{.3pt}{.3pt}}
\put( 148.423 , 44.1653 ){\rule{.3pt}{.3pt}}
\put( 148.401 , 44.0565 ){\rule{.3pt}{.3pt}}
\put( 148.38 , 43.9477 ){\rule{.3pt}{.3pt}}
\put( 148.359 , 43.8388 ){\rule{.3pt}{.3pt}}
\put( 148.339 , 43.7299 ){\rule{.3pt}{.3pt}}
\put( 148.319 , 43.6209 ){\rule{.3pt}{.3pt}}
\put( 148.3 , 43.5118 ){\rule{.3pt}{.3pt}}
\put( 148.282 , 43.4027 ){\rule{.3pt}{.3pt}}
\put( 148.264 , 43.2935 ){\rule{.3pt}{.3pt}}
\put( 148.247 , 43.1843 ){\rule{.3pt}{.3pt}}
\put( 148.23 , 43.075 ){\rule{.3pt}{.3pt}}
\put( 148.214 , 42.9657 ){\rule{.3pt}{.3pt}}
\put( 148.198 , 42.8564 ){\rule{.3pt}{.3pt}}
\put( 148.183 , 42.747 ){\rule{.3pt}{.3pt}}
\put( 148.169 , 42.6375 ){\rule{.3pt}{.3pt}}
\put( 148.155 , 42.5281 ){\rule{.3pt}{.3pt}}
\put( 148.142 , 42.4185 ){\rule{.3pt}{.3pt}}
\put( 148.129 , 42.309 ){\rule{.3pt}{.3pt}}
\put( 148.117 , 42.1994 ){\rule{.3pt}{.3pt}}
\put( 148.106 , 42.0897 ){\rule{.3pt}{.3pt}}
\put( 148.095 , 41.9801 ){\rule{.3pt}{.3pt}}
\put( 148.085 , 41.8704 ){\rule{.3pt}{.3pt}}
\put( 148.075 , 41.7607 ){\rule{.3pt}{.3pt}}
\put( 148.066 , 41.6509 ){\rule{.3pt}{.3pt}}
\put( 148.058 , 41.5412 ){\rule{.3pt}{.3pt}}
\put( 148.05 , 41.4314 ){\rule{.3pt}{.3pt}}
\put( 148.042 , 41.3215 ){\rule{.3pt}{.3pt}}
\put( 148.036 , 41.2117 ){\rule{.3pt}{.3pt}}
\put( 148.029 , 41.1018 ){\rule{.3pt}{.3pt}}
\put( 148.024 , 40.992 ){\rule{.3pt}{.3pt}}
\put( 148.019 , 40.8821 ){\rule{.3pt}{.3pt}}
\put( 148.014 , 40.7722 ){\rule{.3pt}{.3pt}}
\put( 148.011 , 40.6622 ){\rule{.3pt}{.3pt}}
\put( 148.007 , 40.5523 ){\rule{.3pt}{.3pt}}
\put( 148.005 , 40.4424 ){\rule{.3pt}{.3pt}}
\put( 148.003 , 40.3324 ){\rule{.3pt}{.3pt}}
\put( 148.001 , 40.2225 ){\rule{.3pt}{.3pt}}
\put( 148 , 40.1125 ){\rule{.3pt}{.3pt}}
\put( 148 , 40.0026 ){\rule{.3pt}{.3pt}}
\put( 148 , 39.8926 ){\rule{.3pt}{.3pt}}
\put( 148.001 , 39.7827 ){\rule{.3pt}{.3pt}}
\put( 148.003 , 39.6727 ){\rule{.3pt}{.3pt}}
\put( 148.005 , 39.5628 ){\rule{.3pt}{.3pt}}
\put( 148.007 , 39.4529 ){\rule{.3pt}{.3pt}}
\put( 148.01 , 39.3429 ){\rule{.3pt}{.3pt}}
\put( 148.014 , 39.233 ){\rule{.3pt}{.3pt}}
\put( 148.019 , 39.1231 ){\rule{.3pt}{.3pt}}
\put( 148.024 , 39.0132 ){\rule{.3pt}{.3pt}}
\put( 148.029 , 38.9033 ){\rule{.3pt}{.3pt}}
\put( 148.035 , 38.7935 ){\rule{.3pt}{.3pt}}
\put( 148.042 , 38.6836 ){\rule{.3pt}{.3pt}}
\put( 148.049 , 38.5738 ){\rule{.3pt}{.3pt}}
\put( 148.057 , 38.464 ){\rule{.3pt}{.3pt}}
\put( 148.066 , 38.3543 ){\rule{.3pt}{.3pt}}
\put( 148.075 , 38.2445 ){\rule{.3pt}{.3pt}}
\put( 148.084 , 38.1348 ){\rule{.3pt}{.3pt}}
\put( 148.095 , 38.0251 ){\rule{.3pt}{.3pt}}
\put( 148.105 , 37.9154 ){\rule{.3pt}{.3pt}}
\put( 148.117 , 37.8058 ){\rule{.3pt}{.3pt}}
\put( 148.129 , 37.6962 ){\rule{.3pt}{.3pt}}
\put( 148.141 , 37.5866 ){\rule{.3pt}{.3pt}}
\put( 148.155 , 37.4771 ){\rule{.3pt}{.3pt}}
\put( 148.168 , 37.3676 ){\rule{.3pt}{.3pt}}
\put( 148.183 , 37.2582 ){\rule{.3pt}{.3pt}}
\put( 148.198 , 37.1488 ){\rule{.3pt}{.3pt}}
\put( 148.213 , 37.0394 ){\rule{.3pt}{.3pt}}
\put( 148.229 , 36.9301 ){\rule{.3pt}{.3pt}}
\put( 148.246 , 36.8208 ){\rule{.3pt}{.3pt}}
\put( 148.263 , 36.7116 ){\rule{.3pt}{.3pt}}
\put( 148.281 , 36.6025 ){\rule{.3pt}{.3pt}}
\put( 148.299 , 36.4933 ){\rule{.3pt}{.3pt}}
\put( 148.318 , 36.3843 ){\rule{.3pt}{.3pt}}
\put( 148.338 , 36.2753 ){\rule{.3pt}{.3pt}}
\put( 148.358 , 36.1663 ){\rule{.3pt}{.3pt}}
\put( 148.379 , 36.0574 ){\rule{.3pt}{.3pt}}
\put( 148.4 , 35.9486 ){\rule{.3pt}{.3pt}}
\put( 148.422 , 35.8399 ){\rule{.3pt}{.3pt}}
\put( 148.444 , 35.7312 ){\rule{.3pt}{.3pt}}
\put( 148.467 , 35.6225 ){\rule{.3pt}{.3pt}}
\put( 148.491 , 35.514 ){\rule{.3pt}{.3pt}}
\put( 148.515 , 35.4055 ){\rule{.3pt}{.3pt}}
\put( 148.54 , 35.297 ){\rule{.3pt}{.3pt}}
\put( 148.565 , 35.1887 ){\rule{.3pt}{.3pt}}
\put( 148.591 , 35.0804 ){\rule{.3pt}{.3pt}}
\put( 148.618 , 34.9722 ){\rule{.3pt}{.3pt}}
\put( 148.645 , 34.8641 ){\rule{.3pt}{.3pt}}
\put( 148.672 , 34.756 ){\rule{.3pt}{.3pt}}
\put( 148.701 , 34.6481 ){\rule{.3pt}{.3pt}}
\put( 148.729 , 34.5402 ){\rule{.3pt}{.3pt}}
\put( 148.759 , 34.4324 ){\rule{.3pt}{.3pt}}
\put( 148.789 , 34.3247 ){\rule{.3pt}{.3pt}}
\put( 148.819 , 34.217 ){\rule{.3pt}{.3pt}}
\put( 148.85 , 34.1095 ){\rule{.3pt}{.3pt}}
\put( 148.882 , 34.0021 ){\rule{.3pt}{.3pt}}
\put( 148.914 , 33.8947 ){\rule{.3pt}{.3pt}}
\put( 148.947 , 33.7874 ){\rule{.3pt}{.3pt}}
\put( 148.981 , 33.6803 ){\rule{.3pt}{.3pt}}
\put( 149.015 , 33.5732 ){\rule{.3pt}{.3pt}}
\put( 149.049 , 33.4662 ){\rule{.3pt}{.3pt}}
\put( 149.084 , 33.3594 ){\rule{.3pt}{.3pt}}
\put( 149.12 , 33.2526 ){\rule{.3pt}{.3pt}}
\put( 149.156 , 33.146 ){\rule{.3pt}{.3pt}}
\put( 149.193 , 33.0394 ){\rule{.3pt}{.3pt}}
\put( 149.23 , 32.933 ){\rule{.3pt}{.3pt}}
\put( 149.268 , 32.8266 ){\rule{.3pt}{.3pt}}
\put( 149.307 , 32.7204 ){\rule{.3pt}{.3pt}}
\put( 149.346 , 32.6143 ){\rule{.3pt}{.3pt}}
\put( 149.385 , 32.5083 ){\rule{.3pt}{.3pt}}
\put( 149.426 , 32.4024 ){\rule{.3pt}{.3pt}}
\put( 149.466 , 32.2966 ){\rule{.3pt}{.3pt}}
\put( 149.508 , 32.191 ){\rule{.3pt}{.3pt}}
\put( 149.55 , 32.0854 ){\rule{.3pt}{.3pt}}
\put( 149.592 , 31.98 ){\rule{.3pt}{.3pt}}
\put( 149.635 , 31.8747 ){\rule{.3pt}{.3pt}}
\put( 149.679 , 31.7696 ){\rule{.3pt}{.3pt}}
\put( 149.723 , 31.6646 ){\rule{.3pt}{.3pt}}
\put( 149.768 , 31.5597 ){\rule{.3pt}{.3pt}}
\put( 149.813 , 31.4549 ){\rule{.3pt}{.3pt}}
\put( 149.859 , 31.3502 ){\rule{.3pt}{.3pt}}
\put( 149.905 , 31.2457 ){\rule{.3pt}{.3pt}}
\put( 149.952 , 31.1414 ){\rule{.3pt}{.3pt}}
\put( 149.999 , 31.0371 ){\rule{.3pt}{.3pt}}
\put( 150.047 , 30.933 ){\rule{.3pt}{.3pt}}
\put( 150.096 , 30.8291 ){\rule{.3pt}{.3pt}}
\put( 150.145 , 30.7253 ){\rule{.3pt}{.3pt}}
\put( 150.195 , 30.6216 ){\rule{.3pt}{.3pt}}
\put( 150.245 , 30.518 ){\rule{.3pt}{.3pt}}
\put( 150.296 , 30.4147 ){\rule{.3pt}{.3pt}}
\put( 150.347 , 30.3114 ){\rule{.3pt}{.3pt}}
\put( 150.399 , 30.2083 ){\rule{.3pt}{.3pt}}
\put( 150.452 , 30.1054 ){\rule{.3pt}{.3pt}}
\put( 150.505 , 30.0026 ){\rule{.3pt}{.3pt}}
\put( 150.558 , 29.9 ){\rule{.3pt}{.3pt}}
\put( 150.612 , 29.7975 ){\rule{.3pt}{.3pt}}
\put( 150.667 , 29.6952 ){\rule{.3pt}{.3pt}}
\put( 150.722 , 29.5931 ){\rule{.3pt}{.3pt}}
\put( 150.778 , 29.4911 ){\rule{.3pt}{.3pt}}
\put( 150.834 , 29.3892 ){\rule{.3pt}{.3pt}}
\put( 150.891 , 29.2876 ){\rule{.3pt}{.3pt}}
\put( 150.948 , 29.1861 ){\rule{.3pt}{.3pt}}
\put( 151.006 , 29.0847 ){\rule{.3pt}{.3pt}}
\put( 151.065 , 28.9835 ){\rule{.3pt}{.3pt}}
\put( 151.124 , 28.8825 ){\rule{.3pt}{.3pt}}
\put( 151.183 , 28.7817 ){\rule{.3pt}{.3pt}}
\put( 151.243 , 28.6811 ){\rule{.3pt}{.3pt}}
\put( 151.304 , 28.5806 ){\rule{.3pt}{.3pt}}
\put( 151.365 , 28.4803 ){\rule{.3pt}{.3pt}}
\put( 151.427 , 28.3802 ){\rule{.3pt}{.3pt}}
\put( 151.489 , 28.2802 ){\rule{.3pt}{.3pt}}
\put( 151.552 , 28.1804 ){\rule{.3pt}{.3pt}}
\put( 151.615 , 28.0809 ){\rule{.3pt}{.3pt}}
\put( 151.679 , 27.9815 ){\rule{.3pt}{.3pt}}
\put( 151.743 , 27.8822 ){\rule{.3pt}{.3pt}}
\put( 151.808 , 27.7832 ){\rule{.3pt}{.3pt}}
\put( 151.873 , 27.6844 ){\rule{.3pt}{.3pt}}
\put( 151.939 , 27.5857 ){\rule{.3pt}{.3pt}}
\put( 152.005 , 27.4873 ){\rule{.3pt}{.3pt}}
\put( 152.072 , 27.389 ){\rule{.3pt}{.3pt}}
\put( 152.14 , 27.2909 ){\rule{.3pt}{.3pt}}
\put( 152.208 , 27.193 ){\rule{.3pt}{.3pt}}
\put( 152.276 , 27.0954 ){\rule{.3pt}{.3pt}}
\put( 152.345 , 26.9979 ){\rule{.3pt}{.3pt}}
\put( 152.415 , 26.9006 ){\rule{.3pt}{.3pt}}
\put( 152.485 , 26.8035 ){\rule{.3pt}{.3pt}}
\put( 152.556 , 26.7067 ){\rule{.3pt}{.3pt}}
\put( 152.627 , 26.61 ){\rule{.3pt}{.3pt}}
\put( 152.698 , 26.5135 ){\rule{.3pt}{.3pt}}
\put( 152.771 , 26.4173 ){\rule{.3pt}{.3pt}}
\put( 152.843 , 26.3212 ){\rule{.3pt}{.3pt}}
\put( 152.916 , 26.2254 ){\rule{.3pt}{.3pt}}
\put( 152.99 , 26.1298 ){\rule{.3pt}{.3pt}}
\put( 153.064 , 26.0344 ){\rule{.3pt}{.3pt}}
\put( 153.139 , 25.9392 ){\rule{.3pt}{.3pt}}
\put( 153.214 , 25.8442 ){\rule{.3pt}{.3pt}}
\put( 153.29 , 25.7495 ){\rule{.3pt}{.3pt}}
\put( 153.366 , 25.6549 ){\rule{.3pt}{.3pt}}
\put( 153.443 , 25.5606 ){\rule{.3pt}{.3pt}}
\put( 153.52 , 25.4665 ){\rule{.3pt}{.3pt}}
\put( 153.598 , 25.3726 ){\rule{.3pt}{.3pt}}
\put( 153.676 , 25.279 ){\rule{.3pt}{.3pt}}
\put( 153.754 , 25.1856 ){\rule{.3pt}{.3pt}}
\put( 153.834 , 25.0924 ){\rule{.3pt}{.3pt}}
\put( 153.913 , 24.9994 ){\rule{.3pt}{.3pt}}
\put( 153.994 , 24.9067 ){\rule{.3pt}{.3pt}}
\put( 154.074 , 24.8142 ){\rule{.3pt}{.3pt}}
\put( 154.155 , 24.722 ){\rule{.3pt}{.3pt}}
\put( 154.237 , 24.6299 ){\rule{.3pt}{.3pt}}
\put( 154.319 , 24.5381 ){\rule{.3pt}{.3pt}}
\put( 154.402 , 24.4466 ){\rule{.3pt}{.3pt}}
\put( 154.485 , 24.3553 ){\rule{.3pt}{.3pt}}
\put( 154.569 , 24.2642 ){\rule{.3pt}{.3pt}}
\put( 154.653 , 24.1734 ){\rule{.3pt}{.3pt}}
\put( 154.737 , 24.0828 ){\rule{.3pt}{.3pt}}
\put( 154.822 , 23.9925 ){\rule{.3pt}{.3pt}}
\put( 154.908 , 23.9024 ){\rule{.3pt}{.3pt}}
\put( 154.994 , 23.8125 ){\rule{.3pt}{.3pt}}
\put( 155.08 , 23.723 ){\rule{.3pt}{.3pt}}
\put( 155.167 , 23.6336 ){\rule{.3pt}{.3pt}}
\put( 155.255 , 23.5445 ){\rule{.3pt}{.3pt}}
\put( 155.343 , 23.4557 ){\rule{.3pt}{.3pt}}
\put( 155.431 , 23.3671 ){\rule{.3pt}{.3pt}}
\put( 155.52 , 23.2788 ){\rule{.3pt}{.3pt}}
\put( 155.609 , 23.1907 ){\rule{.3pt}{.3pt}}
\put( 155.699 , 23.1029 ){\rule{.3pt}{.3pt}}
\put( 155.79 , 23.0154 ){\rule{.3pt}{.3pt}}
\put( 155.88 , 22.9281 ){\rule{.3pt}{.3pt}}
\put( 155.971 , 22.8411 ){\rule{.3pt}{.3pt}}
\put( 156.063 , 22.7543 ){\rule{.3pt}{.3pt}}
\put( 156.155 , 22.6678 ){\rule{.3pt}{.3pt}}
\put( 156.248 , 22.5816 ){\rule{.3pt}{.3pt}}
\put( 156.341 , 22.4957 ){\rule{.3pt}{.3pt}}
\put( 156.434 , 22.41 ){\rule{.3pt}{.3pt}}
\put( 156.528 , 22.3246 ){\rule{.3pt}{.3pt}}
\put( 156.623 , 22.2394 ){\rule{.3pt}{.3pt}}
\put( 156.718 , 22.1546 ){\rule{.3pt}{.3pt}}
\put( 156.813 , 22.07 ){\rule{.3pt}{.3pt}}
\put( 156.909 , 21.9857 ){\rule{.3pt}{.3pt}}
\put( 157.005 , 21.9016 ){\rule{.3pt}{.3pt}}
\put( 157.102 , 21.8179 ){\rule{.3pt}{.3pt}}
\put( 157.199 , 21.7344 ){\rule{.3pt}{.3pt}}
\put( 157.296 , 21.6512 ){\rule{.3pt}{.3pt}}
\put( 157.394 , 21.5683 ){\rule{.3pt}{.3pt}}
\put( 157.493 , 21.4857 ){\rule{.3pt}{.3pt}}
\put( 157.592 , 21.4033 ){\rule{.3pt}{.3pt}}
\put( 157.691 , 21.3213 ){\rule{.3pt}{.3pt}}
\put( 157.791 , 21.2395 ){\rule{.3pt}{.3pt}}
\put( 157.891 , 21.158 ){\rule{.3pt}{.3pt}}
\put( 157.992 , 21.0768 ){\rule{.3pt}{.3pt}}
\put( 158.093 , 20.9959 ){\rule{.3pt}{.3pt}}
\put( 158.194 , 20.9153 ){\rule{.3pt}{.3pt}}
\put( 158.296 , 20.835 ){\rule{.3pt}{.3pt}}
\put( 158.399 , 20.755 ){\rule{.3pt}{.3pt}}
\put( 158.501 , 20.6753 ){\rule{.3pt}{.3pt}}
\put( 158.605 , 20.5959 ){\rule{.3pt}{.3pt}}
\put( 158.708 , 20.5168 ){\rule{.3pt}{.3pt}}
\put( 158.812 , 20.4379 ){\rule{.3pt}{.3pt}}
\put( 158.917 , 20.3594 ){\rule{.3pt}{.3pt}}
\put( 159.022 , 20.2812 ){\rule{.3pt}{.3pt}}
\put( 159.127 , 20.2033 ){\rule{.3pt}{.3pt}}
\put( 159.233 , 20.1257 ){\rule{.3pt}{.3pt}}
\put( 159.339 , 20.0484 ){\rule{.3pt}{.3pt}}
\put( 159.445 , 19.9714 ){\rule{.3pt}{.3pt}}
\put( 159.552 , 19.8947 ){\rule{.3pt}{.3pt}}
\put( 159.659 , 19.8184 ){\rule{.3pt}{.3pt}}
\put( 159.767 , 19.7423 ){\rule{.3pt}{.3pt}}
\put( 159.875 , 19.6666 ){\rule{.3pt}{.3pt}}
\put( 159.984 , 19.5911 ){\rule{.3pt}{.3pt}}
\put( 160.093 , 19.516 ){\rule{.3pt}{.3pt}}
\put( 160.202 , 19.4412 ){\rule{.3pt}{.3pt}}
\put( 160.312 , 19.3667 ){\rule{.3pt}{.3pt}}
\put( 160.422 , 19.2925 ){\rule{.3pt}{.3pt}}
\put( 160.533 , 19.2187 ){\rule{.3pt}{.3pt}}
\put( 160.644 , 19.1452 ){\rule{.3pt}{.3pt}}
\put( 160.755 , 19.072 ){\rule{.3pt}{.3pt}}
\put( 160.867 , 18.9991 ){\rule{.3pt}{.3pt}}
\put( 160.979 , 18.9265 ){\rule{.3pt}{.3pt}}
\put( 161.091 , 18.8543 ){\rule{.3pt}{.3pt}}
\put( 161.204 , 18.7824 ){\rule{.3pt}{.3pt}}
\put( 161.318 , 18.7108 ){\rule{.3pt}{.3pt}}
\put( 161.431 , 18.6395 ){\rule{.3pt}{.3pt}}
\put( 161.545 , 18.5686 ){\rule{.3pt}{.3pt}}
\put( 161.66 , 18.498 ){\rule{.3pt}{.3pt}}
\put( 161.774 , 18.4277 ){\rule{.3pt}{.3pt}}
\put( 161.89 , 18.3578 ){\rule{.3pt}{.3pt}}
\put( 162.005 , 18.2882 ){\rule{.3pt}{.3pt}}
\put( 162.121 , 18.219 ){\rule{.3pt}{.3pt}}
\put( 162.237 , 18.15 ){\rule{.3pt}{.3pt}}
\put( 162.354 , 18.0814 ){\rule{.3pt}{.3pt}}
\put( 162.471 , 18.0132 ){\rule{.3pt}{.3pt}}
\put( 162.588 , 17.9453 ){\rule{.3pt}{.3pt}}
\put( 162.706 , 17.8777 ){\rule{.3pt}{.3pt}}
\put( 162.824 , 17.8105 ){\rule{.3pt}{.3pt}}
\put( 162.942 , 17.7436 ){\rule{.3pt}{.3pt}}
\put( 163.061 , 17.677 ){\rule{.3pt}{.3pt}}
\put( 163.18 , 17.6108 ){\rule{.3pt}{.3pt}}
\put( 163.3 , 17.545 ){\rule{.3pt}{.3pt}}
\put( 163.42 , 17.4795 ){\rule{.3pt}{.3pt}}
\put( 163.54 , 17.4143 ){\rule{.3pt}{.3pt}}
\put( 163.66 , 17.3495 ){\rule{.3pt}{.3pt}}
\put( 163.781 , 17.285 ){\rule{.3pt}{.3pt}}
\put( 163.903 , 17.2209 ){\rule{.3pt}{.3pt}}
\put( 164.024 , 17.1572 ){\rule{.3pt}{.3pt}}
\put( 164.146 , 17.0938 ){\rule{.3pt}{.3pt}}
\put( 164.268 , 17.0307 ){\rule{.3pt}{.3pt}}
\put( 164.391 , 16.968 ){\rule{.3pt}{.3pt}}
\put( 164.514 , 16.9056 ){\rule{.3pt}{.3pt}}
\put( 164.637 , 16.8437 ){\rule{.3pt}{.3pt}}
\put( 164.761 , 16.782 ){\rule{.3pt}{.3pt}}
\put( 164.884 , 16.7207 ){\rule{.3pt}{.3pt}}
\put( 165.009 , 16.6598 ){\rule{.3pt}{.3pt}}
\put( 165.133 , 16.5993 ){\rule{.3pt}{.3pt}}
\put( 165.258 , 16.5391 ){\rule{.3pt}{.3pt}}
\put( 165.383 , 16.4792 ){\rule{.3pt}{.3pt}}
\put( 165.509 , 16.4198 ){\rule{.3pt}{.3pt}}
\put( 165.635 , 16.3607 ){\rule{.3pt}{.3pt}}
\put( 165.761 , 16.3019 ){\rule{.3pt}{.3pt}}
\put( 165.887 , 16.2435 ){\rule{.3pt}{.3pt}}
\put( 166.014 , 16.1855 ){\rule{.3pt}{.3pt}}
\put( 166.141 , 16.1279 ){\rule{.3pt}{.3pt}}
\put( 166.268 , 16.0706 ){\rule{.3pt}{.3pt}}
\put( 166.396 , 16.0137 ){\rule{.3pt}{.3pt}}
\put( 166.524 , 15.9571 ){\rule{.3pt}{.3pt}}
\put( 166.652 , 15.901 ){\rule{.3pt}{.3pt}}
\put( 166.781 , 15.8452 ){\rule{.3pt}{.3pt}}
\put( 166.91 , 15.7898 ){\rule{.3pt}{.3pt}}
\put( 167.039 , 15.7347 ){\rule{.3pt}{.3pt}}
\put( 167.168 , 15.68 ){\rule{.3pt}{.3pt}}
\put( 167.298 , 15.6257 ){\rule{.3pt}{.3pt}}
\put( 167.428 , 15.5718 ){\rule{.3pt}{.3pt}}
\put( 167.559 , 15.5183 ){\rule{.3pt}{.3pt}}
\put( 167.689 , 15.4651 ){\rule{.3pt}{.3pt}}
\put( 167.82 , 15.4123 ){\rule{.3pt}{.3pt}}
\put( 167.951 , 15.3599 ){\rule{.3pt}{.3pt}}
\put( 168.083 , 15.3078 ){\rule{.3pt}{.3pt}}
\put( 168.214 , 15.2562 ){\rule{.3pt}{.3pt}}
\put( 168.346 , 15.2049 ){\rule{.3pt}{.3pt}}
\put( 168.479 , 15.154 ){\rule{.3pt}{.3pt}}
\put( 168.611 , 15.1035 ){\rule{.3pt}{.3pt}}
\put( 168.744 , 15.0534 ){\rule{.3pt}{.3pt}}
\put( 168.877 , 15.0037 ){\rule{.3pt}{.3pt}}
\put( 169.011 , 14.9543 ){\rule{.3pt}{.3pt}}
\put( 169.144 , 14.9054 ){\rule{.3pt}{.3pt}}
\put( 169.278 , 14.8568 ){\rule{.3pt}{.3pt}}
\put( 169.412 , 14.8086 ){\rule{.3pt}{.3pt}}
\put( 169.547 , 14.7608 ){\rule{.3pt}{.3pt}}
\put( 169.681 , 14.7134 ){\rule{.3pt}{.3pt}}
\put( 169.816 , 14.6663 ){\rule{.3pt}{.3pt}}
\put( 169.951 , 14.6197 ){\rule{.3pt}{.3pt}}
\put( 170.087 , 14.5735 ){\rule{.3pt}{.3pt}}
\put( 170.222 , 14.5276 ){\rule{.3pt}{.3pt}}
\put( 170.358 , 14.4822 ){\rule{.3pt}{.3pt}}
\put( 170.494 , 14.4371 ){\rule{.3pt}{.3pt}}
\put( 170.631 , 14.3924 ){\rule{.3pt}{.3pt}}
\put( 170.767 , 14.3482 ){\rule{.3pt}{.3pt}}
\put( 170.904 , 14.3043 ){\rule{.3pt}{.3pt}}
\put( 171.041 , 14.2608 ){\rule{.3pt}{.3pt}}
\put( 171.178 , 14.2177 ){\rule{.3pt}{.3pt}}
\put( 171.316 , 14.175 ){\rule{.3pt}{.3pt}}
\put( 171.454 , 14.1327 ){\rule{.3pt}{.3pt}}
\put( 171.592 , 14.0908 ){\rule{.3pt}{.3pt}}
\put( 171.73 , 14.0494 ){\rule{.3pt}{.3pt}}
\put( 171.868 , 14.0083 ){\rule{.3pt}{.3pt}}
\put( 172.007 , 13.9676 ){\rule{.3pt}{.3pt}}
\put( 172.146 , 13.9273 ){\rule{.3pt}{.3pt}}
\put( 172.285 , 13.8874 ){\rule{.3pt}{.3pt}}
\put( 172.424 , 13.8479 ){\rule{.3pt}{.3pt}}
\put( 172.563 , 13.8088 ){\rule{.3pt}{.3pt}}
\put( 172.703 , 13.7702 ){\rule{.3pt}{.3pt}}
\put( 172.843 , 13.7319 ){\rule{.3pt}{.3pt}}
\put( 172.983 , 13.694 ){\rule{.3pt}{.3pt}}
\put( 173.123 , 13.6566 ){\rule{.3pt}{.3pt}}
\put( 173.264 , 13.6195 ){\rule{.3pt}{.3pt}}
\put( 173.405 , 13.5829 ){\rule{.3pt}{.3pt}}
\put( 173.545 , 13.5466 ){\rule{.3pt}{.3pt}}
\put( 173.686 , 13.5108 ){\rule{.3pt}{.3pt}}
\put( 173.828 , 13.4754 ){\rule{.3pt}{.3pt}}
\put( 173.969 , 13.4403 ){\rule{.3pt}{.3pt}}
\put( 174.111 , 13.4057 ){\rule{.3pt}{.3pt}}
\put( 174.253 , 13.3715 ){\rule{.3pt}{.3pt}}
\put( 174.395 , 13.3378 ){\rule{.3pt}{.3pt}}
\put( 174.537 , 13.3044 ){\rule{.3pt}{.3pt}}
\put( 174.679 , 13.2714 ){\rule{.3pt}{.3pt}}
\put( 174.822 , 13.2389 ){\rule{.3pt}{.3pt}}
\put( 174.964 , 13.2067 ){\rule{.3pt}{.3pt}}
\put( 175.107 , 13.175 ){\rule{.3pt}{.3pt}}
\put( 175.25 , 13.1437 ){\rule{.3pt}{.3pt}}
\put( 175.394 , 13.1128 ){\rule{.3pt}{.3pt}}
\put( 175.537 , 13.0823 ){\rule{.3pt}{.3pt}}
\put( 175.68 , 13.0522 ){\rule{.3pt}{.3pt}}
\put( 175.824 , 13.0226 ){\rule{.3pt}{.3pt}}
\put( 175.968 , 12.9934 ){\rule{.3pt}{.3pt}}
\put( 176.112 , 12.9645 ){\rule{.3pt}{.3pt}}
\put( 176.256 , 12.9361 ){\rule{.3pt}{.3pt}}
\put( 176.4 , 12.9082 ){\rule{.3pt}{.3pt}}
\put( 176.545 , 12.8806 ){\rule{.3pt}{.3pt}}
\put( 176.69 , 12.8534 ){\rule{.3pt}{.3pt}}
\put( 176.834 , 12.8267 ){\rule{.3pt}{.3pt}}
\put( 176.979 , 12.8004 ){\rule{.3pt}{.3pt}}
\put( 177.124 , 12.7745 ){\rule{.3pt}{.3pt}}
\put( 177.269 , 12.749 ){\rule{.3pt}{.3pt}}
\put( 177.415 , 12.724 ){\rule{.3pt}{.3pt}}
\put( 177.56 , 12.6994 ){\rule{.3pt}{.3pt}}
\put( 177.706 , 12.6751 ){\rule{.3pt}{.3pt}}
\put( 177.851 , 12.6514 ){\rule{.3pt}{.3pt}}
\put( 177.997 , 12.628 ){\rule{.3pt}{.3pt}}
\put( 178.143 , 12.605 ){\rule{.3pt}{.3pt}}
\put( 178.289 , 12.5825 ){\rule{.3pt}{.3pt}}
\put( 178.435 , 12.5604 ){\rule{.3pt}{.3pt}}
\put( 178.582 , 12.5387 ){\rule{.3pt}{.3pt}}
\put( 178.728 , 12.5175 ){\rule{.3pt}{.3pt}}
\put( 178.875 , 12.4967 ){\rule{.3pt}{.3pt}}
\put( 179.021 , 12.4763 ){\rule{.3pt}{.3pt}}
\put( 179.168 , 12.4563 ){\rule{.3pt}{.3pt}}
\put( 179.315 , 12.4367 ){\rule{.3pt}{.3pt}}
\put( 179.462 , 12.4176 ){\rule{.3pt}{.3pt}}
\put( 179.609 , 12.3989 ){\rule{.3pt}{.3pt}}
\put( 179.756 , 12.3806 ){\rule{.3pt}{.3pt}}
\put( 179.903 , 12.3627 ){\rule{.3pt}{.3pt}}
\put( 180.05 , 12.3453 ){\rule{.3pt}{.3pt}}
\put( 180.198 , 12.3283 ){\rule{.3pt}{.3pt}}
\put( 180.345 , 12.3117 ){\rule{.3pt}{.3pt}}
\put( 180.493 , 12.2956 ){\rule{.3pt}{.3pt}}
\put( 180.641 , 12.2799 ){\rule{.3pt}{.3pt}}
\put( 180.788 , 12.2646 ){\rule{.3pt}{.3pt}}
\put( 180.936 , 12.2497 ){\rule{.3pt}{.3pt}}
\put( 181.084 , 12.2353 ){\rule{.3pt}{.3pt}}
\put( 181.232 , 12.2213 ){\rule{.3pt}{.3pt}}
\put( 181.38 , 12.2077 ){\rule{.3pt}{.3pt}}
\put( 181.528 , 12.1945 ){\rule{.3pt}{.3pt}}
\put( 181.677 , 12.1818 ){\rule{.3pt}{.3pt}}
\put( 181.825 , 12.1695 ){\rule{.3pt}{.3pt}}
\put( 181.973 , 12.1576 ){\rule{.3pt}{.3pt}}
\put( 182.122 , 12.1462 ){\rule{.3pt}{.3pt}}
\put( 182.27 , 12.1352 ){\rule{.3pt}{.3pt}}
\put( 182.419 , 12.1246 ){\rule{.3pt}{.3pt}}
\put( 182.567 , 12.1145 ){\rule{.3pt}{.3pt}}
\put( 182.716 , 12.1048 ){\rule{.3pt}{.3pt}}
\put( 182.865 , 12.0955 ){\rule{.3pt}{.3pt}}
\put( 183.013 , 12.0866 ){\rule{.3pt}{.3pt}}
\put( 183.162 , 12.0782 ){\rule{.3pt}{.3pt}}
\put( 183.311 , 12.0702 ){\rule{.3pt}{.3pt}}
\put( 183.46 , 12.0626 ){\rule{.3pt}{.3pt}}
\put( 183.609 , 12.0555 ){\rule{.3pt}{.3pt}}
\put( 183.758 , 12.0488 ){\rule{.3pt}{.3pt}}
\put( 183.907 , 12.0425 ){\rule{.3pt}{.3pt}}
\put( 184.056 , 12.0367 ){\rule{.3pt}{.3pt}}
\put( 184.205 , 12.0313 ){\rule{.3pt}{.3pt}}
\put( 184.354 , 12.0263 ){\rule{.3pt}{.3pt}}
\put( 184.503 , 12.0217 ){\rule{.3pt}{.3pt}}
\put( 184.652 , 12.0176 ){\rule{.3pt}{.3pt}}
\put( 184.801 , 12.0139 ){\rule{.3pt}{.3pt}}
\put( 184.95 , 12.0107 ){\rule{.3pt}{.3pt}}
\put( 185.099 , 12.0079 ){\rule{.3pt}{.3pt}}
\put( 185.249 , 12.0055 ){\rule{.3pt}{.3pt}}
\put( 185.398 , 12.0035 ){\rule{.3pt}{.3pt}}
\put( 185.547 , 12.002 ){\rule{.3pt}{.3pt}}
\put( 185.696 , 12.0009 ){\rule{.3pt}{.3pt}}
\put( 185.845 , 12.0002 ){\rule{.3pt}{.3pt}}
\put( 185.995 , 12 ){\rule{.3pt}{.3pt}}
\put( 186.144 , 12.0002 ){\rule{.3pt}{.3pt}}
\put( 186.293 , 12.0008 ){\rule{.3pt}{.3pt}}
\put( 186.442 , 12.0019 ){\rule{.3pt}{.3pt}}
\put( 186.592 , 12.0034 ){\rule{.3pt}{.3pt}}
\put( 186.741 , 12.0053 ){\rule{.3pt}{.3pt}}
\put( 186.89 , 12.0077 ){\rule{.3pt}{.3pt}}
\put( 187.039 , 12.0105 ){\rule{.3pt}{.3pt}}
\put( 187.188 , 12.0137 ){\rule{.3pt}{.3pt}}
\put( 187.337 , 12.0173 ){\rule{.3pt}{.3pt}}
\put( 187.487 , 12.0214 ){\rule{.3pt}{.3pt}}
\put( 187.636 , 12.026 ){\rule{.3pt}{.3pt}}
\put( 187.785 , 12.0309 ){\rule{.3pt}{.3pt}}
\put( 187.934 , 12.0363 ){\rule{.3pt}{.3pt}}
\put( 188.083 , 12.0421 ){\rule{.3pt}{.3pt}}
\put( 188.232 , 12.0483 ){\rule{.3pt}{.3pt}}
\put( 188.381 , 12.055 ){\rule{.3pt}{.3pt}}
\put( 188.53 , 12.0621 ){\rule{.3pt}{.3pt}}
\put( 188.678 , 12.0696 ){\rule{.3pt}{.3pt}}
\put( 188.827 , 12.0776 ){\rule{.3pt}{.3pt}}
\put( 188.976 , 12.086 ){\rule{.3pt}{.3pt}}
\put( 189.125 , 12.0948 ){\rule{.3pt}{.3pt}}
\put( 189.274 , 12.1041 ){\rule{.3pt}{.3pt}}
\put( 189.422 , 12.1138 ){\rule{.3pt}{.3pt}}
\put( 189.571 , 12.1239 ){\rule{.3pt}{.3pt}}
\put( 189.719 , 12.1344 ){\rule{.3pt}{.3pt}}
\put( 189.868 , 12.1454 ){\rule{.3pt}{.3pt}}
\put( 190.016 , 12.1568 ){\rule{.3pt}{.3pt}}
\put( 190.165 , 12.1687 ){\rule{.3pt}{.3pt}}
\put( 190.313 , 12.1809 ){\rule{.3pt}{.3pt}}
\put( 190.461 , 12.1936 ){\rule{.3pt}{.3pt}}
\put( 190.609 , 12.2067 ){\rule{.3pt}{.3pt}}
\put( 190.757 , 12.2203 ){\rule{.3pt}{.3pt}}
\put( 190.905 , 12.2343 ){\rule{.3pt}{.3pt}}
\put( 191.053 , 12.2487 ){\rule{.3pt}{.3pt}}
\put( 191.201 , 12.2635 ){\rule{.3pt}{.3pt}}
\put( 191.349 , 12.2788 ){\rule{.3pt}{.3pt}}
\put( 191.497 , 12.2945 ){\rule{.3pt}{.3pt}}
\put( 191.644 , 12.3106 ){\rule{.3pt}{.3pt}}
\put( 191.792 , 12.3271 ){\rule{.3pt}{.3pt}}
\put( 191.939 , 12.3441 ){\rule{.3pt}{.3pt}}
\put( 192.086 , 12.3615 ){\rule{.3pt}{.3pt}}
\put( 192.234 , 12.3793 ){\rule{.3pt}{.3pt}}
\put( 192.381 , 12.3976 ){\rule{.3pt}{.3pt}}
\put( 192.528 , 12.4162 ){\rule{.3pt}{.3pt}}
\put( 192.675 , 12.4353 ){\rule{.3pt}{.3pt}}
\put( 192.822 , 12.4549 ){\rule{.3pt}{.3pt}}
\put( 192.968 , 12.4748 ){\rule{.3pt}{.3pt}}
\put( 193.115 , 12.4952 ){\rule{.3pt}{.3pt}}
\put( 193.262 , 12.516 ){\rule{.3pt}{.3pt}}
\put( 193.408 , 12.5372 ){\rule{.3pt}{.3pt}}
\put( 193.554 , 12.5589 ){\rule{.3pt}{.3pt}}
\put( 193.701 , 12.5809 ){\rule{.3pt}{.3pt}}
\put( 193.847 , 12.6034 ){\rule{.3pt}{.3pt}}
\put( 193.993 , 12.6263 ){\rule{.3pt}{.3pt}}
\put( 194.138 , 12.6497 ){\rule{.3pt}{.3pt}}
\put( 194.284 , 12.6734 ){\rule{.3pt}{.3pt}}
\put( 194.43 , 12.6976 ){\rule{.3pt}{.3pt}}
\put( 194.575 , 12.7222 ){\rule{.3pt}{.3pt}}
\put( 194.72 , 12.7472 ){\rule{.3pt}{.3pt}}
\put( 194.866 , 12.7727 ){\rule{.3pt}{.3pt}}
\put( 195.011 , 12.7986 ){\rule{.3pt}{.3pt}}
\put( 195.155 , 12.8248 ){\rule{.3pt}{.3pt}}
\put( 195.3 , 12.8515 ){\rule{.3pt}{.3pt}}
\put( 195.445 , 12.8787 ){\rule{.3pt}{.3pt}}
\put( 195.589 , 12.9062 ){\rule{.3pt}{.3pt}}
\put( 195.734 , 12.9341 ){\rule{.3pt}{.3pt}}
\put( 195.878 , 12.9625 ){\rule{.3pt}{.3pt}}
\put( 196.022 , 12.9913 ){\rule{.3pt}{.3pt}}
\put( 196.166 , 13.0205 ){\rule{.3pt}{.3pt}}
\put( 196.309 , 13.0501 ){\rule{.3pt}{.3pt}}
\put( 196.453 , 13.0802 ){\rule{.3pt}{.3pt}}
\put( 196.596 , 13.1106 ){\rule{.3pt}{.3pt}}
\put( 196.74 , 13.1415 ){\rule{.3pt}{.3pt}}
\put( 196.883 , 13.1728 ){\rule{.3pt}{.3pt}}
\put( 197.025 , 13.2045 ){\rule{.3pt}{.3pt}}
\put( 197.168 , 13.2366 ){\rule{.3pt}{.3pt}}
\put( 197.311 , 13.2691 ){\rule{.3pt}{.3pt}}
\put( 197.453 , 13.302 ){\rule{.3pt}{.3pt}}
\put( 197.595 , 13.3354 ){\rule{.3pt}{.3pt}}
\put( 197.737 , 13.3691 ){\rule{.3pt}{.3pt}}
\put( 197.879 , 13.4033 ){\rule{.3pt}{.3pt}}
\put( 198.021 , 13.4379 ){\rule{.3pt}{.3pt}}
\put( 198.162 , 13.4729 ){\rule{.3pt}{.3pt}}
\put( 198.304 , 13.5083 ){\rule{.3pt}{.3pt}}
\put( 198.445 , 13.5441 ){\rule{.3pt}{.3pt}}
\put( 198.585 , 13.5803 ){\rule{.3pt}{.3pt}}
\put( 198.726 , 13.6169 ){\rule{.3pt}{.3pt}}
\put( 198.867 , 13.6539 ){\rule{.3pt}{.3pt}}
\put( 199.007 , 13.6914 ){\rule{.3pt}{.3pt}}
\put( 199.147 , 13.7292 ){\rule{.3pt}{.3pt}}
\put( 199.287 , 13.7674 ){\rule{.3pt}{.3pt}}
\put( 199.427 , 13.8061 ){\rule{.3pt}{.3pt}}
\put( 199.566 , 13.8451 ){\rule{.3pt}{.3pt}}
\put( 199.705 , 13.8846 ){\rule{.3pt}{.3pt}}
\put( 199.845 , 13.9245 ){\rule{.3pt}{.3pt}}
\put( 199.983 , 13.9647 ){\rule{.3pt}{.3pt}}
\put( 200.122 , 14.0054 ){\rule{.3pt}{.3pt}}
\put( 200.26 , 14.0464 ){\rule{.3pt}{.3pt}}
\put( 200.399 , 14.0879 ){\rule{.3pt}{.3pt}}
\put( 200.537 , 14.1298 ){\rule{.3pt}{.3pt}}
\put( 200.674 , 14.172 ){\rule{.3pt}{.3pt}}
\put( 200.812 , 14.2147 ){\rule{.3pt}{.3pt}}
\put( 200.949 , 14.2577 ){\rule{.3pt}{.3pt}}
\put( 201.086 , 14.3012 ){\rule{.3pt}{.3pt}}
\put( 201.223 , 14.345 ){\rule{.3pt}{.3pt}}
\put( 201.36 , 14.3893 ){\rule{.3pt}{.3pt}}
\put( 201.496 , 14.4339 ){\rule{.3pt}{.3pt}}
\put( 201.632 , 14.479 ){\rule{.3pt}{.3pt}}
\put( 201.768 , 14.5244 ){\rule{.3pt}{.3pt}}
\put( 201.904 , 14.5702 ){\rule{.3pt}{.3pt}}
\put( 202.039 , 14.6164 ){\rule{.3pt}{.3pt}}
\put( 202.174 , 14.663 ){\rule{.3pt}{.3pt}}
\put( 202.309 , 14.71 ){\rule{.3pt}{.3pt}}
\put( 202.444 , 14.7574 ){\rule{.3pt}{.3pt}}
\put( 202.578 , 14.8052 ){\rule{.3pt}{.3pt}}
\put( 202.712 , 14.8534 ){\rule{.3pt}{.3pt}}
\put( 202.846 , 14.9019 ){\rule{.3pt}{.3pt}}
\put( 202.98 , 14.9508 ){\rule{.3pt}{.3pt}}
\put( 203.113 , 15.0002 ){\rule{.3pt}{.3pt}}
\put( 203.246 , 15.0499 ){\rule{.3pt}{.3pt}}
\put( 203.379 , 15.1 ){\rule{.3pt}{.3pt}}
\put( 203.512 , 15.1504 ){\rule{.3pt}{.3pt}}
\put( 203.644 , 15.2013 ){\rule{.3pt}{.3pt}}
\put( 203.776 , 15.2526 ){\rule{.3pt}{.3pt}}
\put( 203.908 , 15.3042 ){\rule{.3pt}{.3pt}}
\put( 204.039 , 15.3562 ){\rule{.3pt}{.3pt}}
\put( 204.171 , 15.4086 ){\rule{.3pt}{.3pt}}
\put( 204.302 , 15.4613 ){\rule{.3pt}{.3pt}}
\put( 204.432 , 15.5145 ){\rule{.3pt}{.3pt}}
\put( 204.562 , 15.568 ){\rule{.3pt}{.3pt}}
\put( 204.693 , 15.6219 ){\rule{.3pt}{.3pt}}
\put( 204.822 , 15.6762 ){\rule{.3pt}{.3pt}}
\put( 204.952 , 15.7308 ){\rule{.3pt}{.3pt}}
\put( 205.081 , 15.7859 ){\rule{.3pt}{.3pt}}
\put( 205.21 , 15.8412 ){\rule{.3pt}{.3pt}}
\put( 205.339 , 15.897 ){\rule{.3pt}{.3pt}}
\put( 205.467 , 15.9532 ){\rule{.3pt}{.3pt}}
\put( 205.595 , 16.0097 ){\rule{.3pt}{.3pt}}
\put( 205.723 , 16.0666 ){\rule{.3pt}{.3pt}}
\put( 205.85 , 16.1238 ){\rule{.3pt}{.3pt}}
\put( 205.977 , 16.1814 ){\rule{.3pt}{.3pt}}
\put( 206.104 , 16.2394 ){\rule{.3pt}{.3pt}}
\put( 206.23 , 16.2978 ){\rule{.3pt}{.3pt}}
\put( 206.356 , 16.3565 ){\rule{.3pt}{.3pt}}
\put( 206.482 , 16.4156 ){\rule{.3pt}{.3pt}}
\put( 206.608 , 16.475 ){\rule{.3pt}{.3pt}}
\put( 206.733 , 16.5348 ){\rule{.3pt}{.3pt}}
\put( 206.858 , 16.595 ){\rule{.3pt}{.3pt}}
\put( 206.982 , 16.6555 ){\rule{.3pt}{.3pt}}
\put( 207.107 , 16.7164 ){\rule{.3pt}{.3pt}}
\put( 207.231 , 16.7777 ){\rule{.3pt}{.3pt}}
\put( 207.354 , 16.8393 ){\rule{.3pt}{.3pt}}
\put( 207.478 , 16.9012 ){\rule{.3pt}{.3pt}}
\put( 207.6 , 16.9636 ){\rule{.3pt}{.3pt}}
\put( 207.723 , 17.0262 ){\rule{.3pt}{.3pt}}
\put( 207.845 , 17.0893 ){\rule{.3pt}{.3pt}}
\put( 207.967 , 17.1527 ){\rule{.3pt}{.3pt}}
\put( 208.089 , 17.2164 ){\rule{.3pt}{.3pt}}
\put( 208.21 , 17.2805 ){\rule{.3pt}{.3pt}}
\put( 208.331 , 17.3449 ){\rule{.3pt}{.3pt}}
\put( 208.452 , 17.4097 ){\rule{.3pt}{.3pt}}
\put( 208.572 , 17.4749 ){\rule{.3pt}{.3pt}}
\put( 208.692 , 17.5403 ){\rule{.3pt}{.3pt}}
\put( 208.811 , 17.6062 ){\rule{.3pt}{.3pt}}
\put( 208.93 , 17.6724 ){\rule{.3pt}{.3pt}}
\put( 209.049 , 17.7389 ){\rule{.3pt}{.3pt}}
\put( 209.168 , 17.8057 ){\rule{.3pt}{.3pt}}
\put( 209.286 , 17.8729 ){\rule{.3pt}{.3pt}}
\put( 209.403 , 17.9405 ){\rule{.3pt}{.3pt}}
\put( 209.521 , 18.0084 ){\rule{.3pt}{.3pt}}
\put( 209.638 , 18.0766 ){\rule{.3pt}{.3pt}}
\put( 209.755 , 18.1452 ){\rule{.3pt}{.3pt}}
\put( 209.871 , 18.2141 ){\rule{.3pt}{.3pt}}
\put( 209.987 , 18.2833 ){\rule{.3pt}{.3pt}}
\put( 210.102 , 18.3529 ){\rule{.3pt}{.3pt}}
\put( 210.217 , 18.4228 ){\rule{.3pt}{.3pt}}
\put( 210.332 , 18.493 ){\rule{.3pt}{.3pt}}
\put( 210.447 , 18.5636 ){\rule{.3pt}{.3pt}}
\put( 210.561 , 18.6345 ){\rule{.3pt}{.3pt}}
\put( 210.674 , 18.7057 ){\rule{.3pt}{.3pt}}
\put( 210.788 , 18.7773 ){\rule{.3pt}{.3pt}}
\put( 210.901 , 18.8492 ){\rule{.3pt}{.3pt}}
\put( 211.013 , 18.9214 ){\rule{.3pt}{.3pt}}
\put( 211.125 , 18.9939 ){\rule{.3pt}{.3pt}}
\put( 211.237 , 19.0668 ){\rule{.3pt}{.3pt}}
\put( 211.348 , 19.14 ){\rule{.3pt}{.3pt}}
\put( 211.459 , 19.2135 ){\rule{.3pt}{.3pt}}
\put( 211.57 , 19.2873 ){\rule{.3pt}{.3pt}}
\put( 211.68 , 19.3614 ){\rule{.3pt}{.3pt}}
\put( 211.79 , 19.4359 ){\rule{.3pt}{.3pt}}
\put( 211.899 , 19.5107 ){\rule{.3pt}{.3pt}}
\put( 212.008 , 19.5858 ){\rule{.3pt}{.3pt}}
\put( 212.117 , 19.6612 ){\rule{.3pt}{.3pt}}
\put( 212.225 , 19.7369 ){\rule{.3pt}{.3pt}}
\put( 212.333 , 19.813 ){\rule{.3pt}{.3pt}}
\put( 212.44 , 19.8893 ){\rule{.3pt}{.3pt}}
\put( 212.547 , 19.966 ){\rule{.3pt}{.3pt}}
\put( 212.654 , 20.0429 ){\rule{.3pt}{.3pt}}
\put( 212.76 , 20.1202 ){\rule{.3pt}{.3pt}}
\put( 212.866 , 20.1978 ){\rule{.3pt}{.3pt}}
\put( 212.971 , 20.2757 ){\rule{.3pt}{.3pt}}
\put( 213.076 , 20.3539 ){\rule{.3pt}{.3pt}}
\put( 213.18 , 20.4324 ){\rule{.3pt}{.3pt}}
\put( 213.284 , 20.5112 ){\rule{.3pt}{.3pt}}
\put( 213.388 , 20.5903 ){\rule{.3pt}{.3pt}}
\put( 213.491 , 20.6697 ){\rule{.3pt}{.3pt}}
\put( 213.594 , 20.7494 ){\rule{.3pt}{.3pt}}
\put( 213.697 , 20.8294 ){\rule{.3pt}{.3pt}}
\put( 213.799 , 20.9096 ){\rule{.3pt}{.3pt}}
\put( 213.9 , 20.9902 ){\rule{.3pt}{.3pt}}
\put( 214.001 , 21.0711 ){\rule{.3pt}{.3pt}}
\put( 214.102 , 21.1523 ){\rule{.3pt}{.3pt}}
\put( 214.202 , 21.2337 ){\rule{.3pt}{.3pt}}
\put( 214.302 , 21.3155 ){\rule{.3pt}{.3pt}}
\put( 214.401 , 21.3975 ){\rule{.3pt}{.3pt}}
\put( 214.5 , 21.4798 ){\rule{.3pt}{.3pt}}
\put( 214.599 , 21.5624 ){\rule{.3pt}{.3pt}}
\put( 214.697 , 21.6453 ){\rule{.3pt}{.3pt}}
\put( 214.794 , 21.7285 ){\rule{.3pt}{.3pt}}
\put( 214.891 , 21.812 ){\rule{.3pt}{.3pt}}
\put( 214.988 , 21.8957 ){\rule{.3pt}{.3pt}}
\put( 215.084 , 21.9797 ){\rule{.3pt}{.3pt}}
\put( 215.18 , 22.064 ){\rule{.3pt}{.3pt}}
\put( 215.276 , 22.1486 ){\rule{.3pt}{.3pt}}
\put( 215.37 , 22.2334 ){\rule{.3pt}{.3pt}}
\put( 215.465 , 22.3185 ){\rule{.3pt}{.3pt}}
\put( 215.559 , 22.4039 ){\rule{.3pt}{.3pt}}
\put( 215.652 , 22.4896 ){\rule{.3pt}{.3pt}}
\put( 215.746 , 22.5755 ){\rule{.3pt}{.3pt}}
\put( 215.838 , 22.6617 ){\rule{.3pt}{.3pt}}
\put( 215.93 , 22.7482 ){\rule{.3pt}{.3pt}}
\put( 216.022 , 22.8349 ){\rule{.3pt}{.3pt}}
\put( 216.113 , 22.9219 ){\rule{.3pt}{.3pt}}
\put( 216.204 , 23.0092 ){\rule{.3pt}{.3pt}}
\put( 216.294 , 23.0967 ){\rule{.3pt}{.3pt}}
\put( 216.384 , 23.1845 ){\rule{.3pt}{.3pt}}
\put( 216.474 , 23.2726 ){\rule{.3pt}{.3pt}}
\put( 216.563 , 23.3609 ){\rule{.3pt}{.3pt}}
\put( 216.651 , 23.4494 ){\rule{.3pt}{.3pt}}
\put( 216.739 , 23.5382 ){\rule{.3pt}{.3pt}}
\put( 216.826 , 23.6273 ){\rule{.3pt}{.3pt}}
\put( 216.913 , 23.7166 ){\rule{.3pt}{.3pt}}
\put( 217 , 23.8062 ){\rule{.3pt}{.3pt}}
\put( 217.086 , 23.896 ){\rule{.3pt}{.3pt}}
\put( 217.172 , 23.9861 ){\rule{.3pt}{.3pt}}
\put( 217.257 , 24.0764 ){\rule{.3pt}{.3pt}}
\put( 217.341 , 24.167 ){\rule{.3pt}{.3pt}}
\put( 217.425 , 24.2578 ){\rule{.3pt}{.3pt}}
\put( 217.509 , 24.3488 ){\rule{.3pt}{.3pt}}
\put( 217.592 , 24.4401 ){\rule{.3pt}{.3pt}}
\put( 217.675 , 24.5317 ){\rule{.3pt}{.3pt}}
\put( 217.757 , 24.6234 ){\rule{.3pt}{.3pt}}
\put( 217.839 , 24.7154 ){\rule{.3pt}{.3pt}}
\put( 217.92 , 24.8077 ){\rule{.3pt}{.3pt}}
\put( 218.001 , 24.9002 ){\rule{.3pt}{.3pt}}
\put( 218.081 , 24.9929 ){\rule{.3pt}{.3pt}}
\put( 218.161 , 25.0858 ){\rule{.3pt}{.3pt}}
\put( 218.24 , 25.179 ){\rule{.3pt}{.3pt}}
\put( 218.319 , 25.2724 ){\rule{.3pt}{.3pt}}
\put( 218.397 , 25.366 ){\rule{.3pt}{.3pt}}
\put( 218.475 , 25.4599 ){\rule{.3pt}{.3pt}}
\put( 218.552 , 25.5539 ){\rule{.3pt}{.3pt}}
\put( 218.629 , 25.6482 ){\rule{.3pt}{.3pt}}
\put( 218.705 , 25.7428 ){\rule{.3pt}{.3pt}}
\put( 218.781 , 25.8375 ){\rule{.3pt}{.3pt}}
\put( 218.856 , 25.9325 ){\rule{.3pt}{.3pt}}
\put( 218.931 , 26.0276 ){\rule{.3pt}{.3pt}}
\put( 219.005 , 26.123 ){\rule{.3pt}{.3pt}}
\put( 219.078 , 26.2186 ){\rule{.3pt}{.3pt}}
\put( 219.152 , 26.3144 ){\rule{.3pt}{.3pt}}
\put( 219.224 , 26.4105 ){\rule{.3pt}{.3pt}}
\put( 219.297 , 26.5067 ){\rule{.3pt}{.3pt}}
\put( 219.368 , 26.6032 ){\rule{.3pt}{.3pt}}
\put( 219.439 , 26.6998 ){\rule{.3pt}{.3pt}}
\put( 219.51 , 26.7967 ){\rule{.3pt}{.3pt}}
\put( 219.58 , 26.8937 ){\rule{.3pt}{.3pt}}
\put( 219.65 , 26.991 ){\rule{.3pt}{.3pt}}
\put( 219.719 , 27.0885 ){\rule{.3pt}{.3pt}}
\put( 219.787 , 27.1861 ){\rule{.3pt}{.3pt}}
\put( 219.855 , 27.284 ){\rule{.3pt}{.3pt}}
\put( 219.923 , 27.382 ){\rule{.3pt}{.3pt}}
\put( 219.99 , 27.4803 ){\rule{.3pt}{.3pt}}
\put( 220.056 , 27.5787 ){\rule{.3pt}{.3pt}}
\put( 220.122 , 27.6774 ){\rule{.3pt}{.3pt}}
\put( 220.188 , 27.7762 ){\rule{.3pt}{.3pt}}
\put( 220.252 , 27.8752 ){\rule{.3pt}{.3pt}}
\put( 220.317 , 27.9744 ){\rule{.3pt}{.3pt}}
\put( 220.381 , 28.0738 ){\rule{.3pt}{.3pt}}
\put( 220.444 , 28.1734 ){\rule{.3pt}{.3pt}}
\put( 220.507 , 28.2731 ){\rule{.3pt}{.3pt}}
\put( 220.569 , 28.3731 ){\rule{.3pt}{.3pt}}
\put( 220.631 , 28.4732 ){\rule{.3pt}{.3pt}}
\put( 220.692 , 28.5735 ){\rule{.3pt}{.3pt}}
\put( 220.752 , 28.6739 ){\rule{.3pt}{.3pt}}
\put( 220.813 , 28.7746 ){\rule{.3pt}{.3pt}}
\put( 220.872 , 28.8754 ){\rule{.3pt}{.3pt}}
\put( 220.931 , 28.9764 ){\rule{.3pt}{.3pt}}
\put( 220.99 , 29.0776 ){\rule{.3pt}{.3pt}}
\put( 221.047 , 29.1789 ){\rule{.3pt}{.3pt}}
\put( 221.105 , 29.2804 ){\rule{.3pt}{.3pt}}
\put( 221.162 , 29.382 ){\rule{.3pt}{.3pt}}
\put( 221.218 , 29.4838 ){\rule{.3pt}{.3pt}}
\put( 221.274 , 29.5858 ){\rule{.3pt}{.3pt}}
\put( 221.329 , 29.688 ){\rule{.3pt}{.3pt}}
\put( 221.384 , 29.7903 ){\rule{.3pt}{.3pt}}
\put( 221.438 , 29.8927 ){\rule{.3pt}{.3pt}}
\put( 221.491 , 29.9954 ){\rule{.3pt}{.3pt}}
\put( 221.545 , 30.0981 ){\rule{.3pt}{.3pt}}
\put( 221.597 , 30.2011 ){\rule{.3pt}{.3pt}}
\put( 221.649 , 30.3041 ){\rule{.3pt}{.3pt}}
\put( 221.7 , 30.4074 ){\rule{.3pt}{.3pt}}
\put( 221.751 , 30.5107 ){\rule{.3pt}{.3pt}}
\put( 221.802 , 30.6142 ){\rule{.3pt}{.3pt}}
\put( 221.851 , 30.7179 ){\rule{.3pt}{.3pt}}
\put( 221.9 , 30.8217 ){\rule{.3pt}{.3pt}}
\put( 221.949 , 30.9257 ){\rule{.3pt}{.3pt}}
\put( 221.997 , 31.0297 ){\rule{.3pt}{.3pt}}
\put( 222.045 , 31.134 ){\rule{.3pt}{.3pt}}
\put( 222.092 , 31.2383 ){\rule{.3pt}{.3pt}}
\put( 222.138 , 31.3428 ){\rule{.3pt}{.3pt}}
\put( 222.184 , 31.4475 ){\rule{.3pt}{.3pt}}
\put( 222.229 , 31.5522 ){\rule{.3pt}{.3pt}}
\put( 222.274 , 31.6571 ){\rule{.3pt}{.3pt}}
\put( 222.318 , 31.7621 ){\rule{.3pt}{.3pt}}
\put( 222.362 , 31.8673 ){\rule{.3pt}{.3pt}}
\put( 222.405 , 31.9726 ){\rule{.3pt}{.3pt}}
\put( 222.447 , 32.078 ){\rule{.3pt}{.3pt}}
\put( 222.489 , 32.1835 ){\rule{.3pt}{.3pt}}
\put( 222.531 , 32.2891 ){\rule{.3pt}{.3pt}}
\put( 222.571 , 32.3949 ){\rule{.3pt}{.3pt}}
\put( 222.612 , 32.5008 ){\rule{.3pt}{.3pt}}
\put( 222.651 , 32.6068 ){\rule{.3pt}{.3pt}}
\put( 222.691 , 32.7129 ){\rule{.3pt}{.3pt}}
\put( 222.729 , 32.8191 ){\rule{.3pt}{.3pt}}
\put( 222.767 , 32.9254 ){\rule{.3pt}{.3pt}}
\put( 222.804 , 33.0319 ){\rule{.3pt}{.3pt}}
\put( 222.841 , 33.1384 ){\rule{.3pt}{.3pt}}
\put( 222.878 , 33.2451 ){\rule{.3pt}{.3pt}}
\put( 222.913 , 33.3518 ){\rule{.3pt}{.3pt}}
\put( 222.948 , 33.4587 ){\rule{.3pt}{.3pt}}
\put( 222.983 , 33.5656 ){\rule{.3pt}{.3pt}}
\put( 223.017 , 33.6727 ){\rule{.3pt}{.3pt}}
\put( 223.05 , 33.7799 ){\rule{.3pt}{.3pt}}
\put( 223.083 , 33.8871 ){\rule{.3pt}{.3pt}}
\put( 223.116 , 33.9944 ){\rule{.3pt}{.3pt}}
\put( 223.147 , 34.1019 ){\rule{.3pt}{.3pt}}
\put( 223.179 , 34.2094 ){\rule{.3pt}{.3pt}}
\put( 223.209 , 34.317 ){\rule{.3pt}{.3pt}}
\put( 223.239 , 34.4247 ){\rule{.3pt}{.3pt}}
\put( 223.269 , 34.5325 ){\rule{.3pt}{.3pt}}
\put( 223.297 , 34.6404 ){\rule{.3pt}{.3pt}}
\put( 223.326 , 34.7484 ){\rule{.3pt}{.3pt}}
\put( 223.353 , 34.8564 ){\rule{.3pt}{.3pt}}
\put( 223.38 , 34.9645 ){\rule{.3pt}{.3pt}}
\put( 223.407 , 35.0727 ){\rule{.3pt}{.3pt}}
\put( 223.433 , 35.181 ){\rule{.3pt}{.3pt}}
\put( 223.458 , 35.2894 ){\rule{.3pt}{.3pt}}
\put( 223.483 , 35.3978 ){\rule{.3pt}{.3pt}}
\put( 223.507 , 35.5063 ){\rule{.3pt}{.3pt}}
\put( 223.531 , 35.6148 ){\rule{.3pt}{.3pt}}
\put( 223.554 , 35.7235 ){\rule{.3pt}{.3pt}}
\put( 223.577 , 35.8322 ){\rule{.3pt}{.3pt}}
\put( 223.599 , 35.9409 ){\rule{.3pt}{.3pt}}
\put( 223.62 , 36.0497 ){\rule{.3pt}{.3pt}}
\put( 223.641 , 36.1586 ){\rule{.3pt}{.3pt}}
\put( 223.661 , 36.2676 ){\rule{.3pt}{.3pt}}
\put( 223.68 , 36.3766 ){\rule{.3pt}{.3pt}}
\put( 223.699 , 36.4856 ){\rule{.3pt}{.3pt}}
\put( 223.718 , 36.5947 ){\rule{.3pt}{.3pt}}
\put( 223.736 , 36.7039 ){\rule{.3pt}{.3pt}}
\put( 223.753 , 36.8131 ){\rule{.3pt}{.3pt}}
\put( 223.77 , 36.9224 ){\rule{.3pt}{.3pt}}
\put( 223.786 , 37.0317 ){\rule{.3pt}{.3pt}}
\put( 223.801 , 37.141 ){\rule{.3pt}{.3pt}}
\put( 223.816 , 37.2504 ){\rule{.3pt}{.3pt}}
\put( 223.831 , 37.3599 ){\rule{.3pt}{.3pt}}
\put( 223.844 , 37.4694 ){\rule{.3pt}{.3pt}}
\put( 223.858 , 37.5789 ){\rule{.3pt}{.3pt}}
\put( 223.87 , 37.6884 ){\rule{.3pt}{.3pt}}
\put( 223.882 , 37.798 ){\rule{.3pt}{.3pt}}
\put( 223.894 , 37.9077 ){\rule{.3pt}{.3pt}}
\put( 223.905 , 38.0173 ){\rule{.3pt}{.3pt}}
\put( 223.915 , 38.127 ){\rule{.3pt}{.3pt}}
\put( 223.925 , 38.2367 ){\rule{.3pt}{.3pt}}
\put( 223.934 , 38.3465 ){\rule{.3pt}{.3pt}}
\put( 223.942 , 38.4563 ){\rule{.3pt}{.3pt}}
\put( 223.95 , 38.5661 ){\rule{.3pt}{.3pt}}
\put( 223.957 , 38.6759 ){\rule{.3pt}{.3pt}}
\put( 223.964 , 38.7857 ){\rule{.3pt}{.3pt}}
\put( 223.97 , 38.8956 ){\rule{.3pt}{.3pt}}
\put( 223.976 , 39.0054 ){\rule{.3pt}{.3pt}}
\put( 223.981 , 39.1153 ){\rule{.3pt}{.3pt}}
\put( 223.985 , 39.2252 ){\rule{.3pt}{.3pt}}
\put( 223.989 , 39.3352 ){\rule{.3pt}{.3pt}}
\put( 223.993 , 39.4451 ){\rule{.3pt}{.3pt}}
\put( 223.995 , 39.555 ){\rule{.3pt}{.3pt}}
\put( 223.997 , 39.665 ){\rule{.3pt}{.3pt}}
\put( 223.999 , 39.7749 ){\rule{.3pt}{.3pt}}
\put( 224 , 39.8849 ){\rule{.3pt}{.3pt}}
\put( 224 , 39.9948 ){\rule{.3pt}{.3pt}}

\end{picture}
\begin{picture}(200,90)
\put (130,0){\line (1,1){65}}
\put (240,0){\line (-1,1){65}}
\put (130,15){\line(1,0){110}}
\put (142,12){$\bullet$}
\put (170,12){$\bullet$}
\put (194,12){$\bullet$}
\put (222,12){$\bullet$}
\put (157,27){$\bullet$}
\put (170,40){$\bullet$}
\put (182,52){$\bullet$}
\put (194,40){$\bullet$}
\put (207,27){$\bullet$}
\end{picture}
